Pixel-Level Transformers in Remote Sensing: A Canopy Height Case Study

Predicting canopy height from medium-resolution satellite imagery is a common and scalable approach for assessing the condition of the world's forests, which play a crucial role in climate change mitigation. While Transformer-based architectures have shown strong performance in many domains, their straightforward application to dense (i.e., pixel-level) regression tasks often yields suboptimal results. In particular, the patch size has a crucial impact on the model performance. In this work, we consider pixel-level attention schemes and show that the resulting models generally outperform those relying on larger patch sizes. However, pixel-level attention can be a prohibitively resource-intensive operation. For this reason, we conduct an extensive experimental study using efficient attention variants to identify favorable trade-offs between prediction quality and resource requirements, facilitating the practical deployment of the proposed models. In addition, we perform a comprehensive comparison with several well-established models in the field and show that, with suitable hyperparameter choices, Transformer-based architectures can outperform competing approaches. Our findings provide practical guidance for designing models for pixel-level regression tasks on medium-resolution satellite imagery, including canopy height and biomass estimation, soil moisture mapping, and yield forecasting.

==> figures/als_gedi_correlation.tex <==
\begin{tikzpicture}[rounded corners=0pt]

\begin{axis}[
    name=corr,
    width=6cm, height=6cm,
    xmin=0, xmax=50.0,
    ymin=0, ymax=50.0,
    xtick={0,10,20,30,40,50}, ytick={0,10,20,30,40,50},
    enlargelimits=false, tick align=inside, axis on top,
    axis line style={bluegrey900}, tick style={bluegrey900},
    rounded corners=0pt,
    xlabel={ALS Label (m)}, ylabel={GEDI Label (m)},
    ylabel style={yshift=-1mm},
    colormap name=ScatterMagma,
    colorbar,
    colorbar style={
        xshift=-0.5mm,
        width=4mm,
        axis line style={bluegrey900}, tick style={bluegrey900},
        rounded corners=0pt,
        ytick={0,1,2,3,4},
        yticklabels={$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$},
        yticklabel style={font=\scriptsize, anchor=west},
        tick align=inside,
        ylabel={Number of pixels},
        ylabel shift=-1mm,
    },
    point meta min=0, point meta max=4.8315,
]
\addplot[matrix plot*, point meta=explicit, opacity=0,
    mesh/rows=2, mesh/cols=2]
    table[x=x, y=y, meta=z, row sep=crcr] {%
        x y z \\
        0 0 0.000000 \\ 50.0 0 4.831511 \\
        0 50.0 0.000000 \\ 50.0 50.0 4.831511 \\
    };
\addplot graphics[xmin=0, xmax=50.0, ymin=0, ymax=50.0]
    {figures/als_gedi_correlation/als_gedi_correlation.png};
\addplot[black, dashed, thick, domain=0:50.0] {x};
    \node[anchor=north west, fill=white, fill opacity=0.8,
         text opacity=1, rounded corners=0pt, inner sep=3pt,
         font=\small, align=left]
        at (axis cs:1.00,49.00)
        {$R^2 = 0.436$};
\end{axis}

\end{tikzpicture}


==> figures/attention_qualitative_20210705376404.tex <==

\begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}[
    img/.style={inner sep=0pt, outer sep=0pt, draw=bluegrey900, very thick},
    rounded corners=0pt,
    caption/.style={anchor=north, yshift=-4pt},
  ]

\def\panelW{3.375cm}
\def\imggap{0.10cm}
\def\vgap{0.10cm}

  \node[img] (topRGB) at ({(\panelW+\imggap)*(-2)}, 0)
    {\includegraphics[width=\panelW]{figures/attention_qualitative_20210705376404/rgb_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (topLabel) at ({(\panelW+\imggap)*(-1)}, 0)
    {\includegraphics[width=\panelW]{figures/attention_qualitative_20210705376404/label_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (top0) at ({(\panelW+\imggap)*0}, 0)
    {\includegraphics[width=\panelW]{figures/attention_qualitative_20210705376404/mit_umix_p1_dm96_738_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (top1) at ({(\panelW+\imggap)*1}, 0)
    {\includegraphics[width=\panelW]{figures/attention_qualitative_20210705376404/mit_umix_p1_dm96_fa_fa_376_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (top2) at ({(\panelW+\imggap)*2}, 0)
    {\includegraphics[width=\panelW]{figures/attention_qualitative_20210705376404/mit_umix_p1_dm96_swin_swin_compressed_lidar_20210705376404_10x10_row12_col7.png}};

  \node[img] (botRGB) at ({(\panelW+\imggap)*(-2)}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/attention_qualitative_20210705376404/rgb_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (botLabel) at ({(\panelW+\imggap)*(-1)}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/attention_qualitative_20210705376404/label_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (bot0) at ({(\panelW+\imggap)*0}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/attention_qualitative_20210705376404/mit_umix_p1_dm96_738_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (bot1) at ({(\panelW+\imggap)*1}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/attention_qualitative_20210705376404/mit_umix_p1_dm96_fa_fa_376_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (bot2) at ({(\panelW+\imggap)*2}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/attention_qualitative_20210705376404/mit_umix_p1_dm96_swin_swin_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};

  \node[caption] at (botRGB.south) {Sentinel-2 RGB};
  \node[caption] at (botLabel.south) {ALS Label};
  \node[caption] at (bot0.south)
    {\eff};
  \node[caption] at (bot1.south)
    {\flash};
  \node[caption] at (bot2.south)
    {\swin};

  \path (top2.north east) -- (bot2.south east) coordinate[midway] (mid);
  \node[img, anchor=west, xshift=\imggap] (cmap) at (mid)
    {\includegraphics[height=\dimexpr\panelW+\panelW+\vgap\relax]{figures/attention_qualitative_20210705376404/colormap_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \draw[bluegrey900, very thick] (cmap.south west) rectangle (cmap.north east);
  \node[anchor=north east, rotate=90, font=\small] at (cmap.north east) {30m};
  \node[anchor=north west, rotate=90, font=\small] at (cmap.south east) {0m};

\end{tikzpicture}
\end{adjustbox}


==> figures/attention_runtime_mae.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=6.5cm, height=5.5cm, scale only axis,
      xmin=68, xmax=112,
      ymin=3.75, ymax=4.6,
      xtick={70, 80, 90, 100, 110},
      xticklabels={{70}, {80}, {90}, {170}, {180}},
      ytick={3.8, 3.9, 4, 4.1, 4.2, 4.3, 4.4, 4.5, 4.6},
      xlabel={Training step (ms)},
      ylabel={$MAE_{>5\text{m}}$ (ALS) (m)},
      xmajorgrids=true, ymajorgrids=true,
      grid style={line width=0.3pt, draw=gray!25},
      axis line style={bluegrey900}, tick style={bluegrey900},
      line width=0.5pt,
      tick label style={font=\footnotesize},
      label style={font=\small},
      xlabel near ticks,
      ylabel near ticks,
      tick align=outside,
      enlargelimits=false,
      legend style={at={(0.5,1)}, anchor=south, yshift=0.15cm, draw=bluegrey900, line width=0.3pt, fill=white, fill opacity=1, text opacity=1, font=\footnotesize\ttfamily, inner xsep=2pt, inner ysep=2pt, column sep=0pt, /tikz/every even column/.append style={column sep=8pt}, row sep=2pt},
      legend cell align=left,
      legend columns=4,
      legend image code/.code={\draw[#1] plot coordinates {(0.15cm,0cm)};},
  ]
      \fill[white] ([yshift=0.4pt]axis cs:94.0000,3.75)
          rectangle ([yshift=-0.4pt]axis cs:96.0000,4.6);
      \addlegendimage{empty legend}
      \addlegendentry{\textnormal{Encoder}}
      \addlegendimage{legend image code/.code={\draw[amber500, line width=1.6pt] (0cm,0cm) -- (0.3cm,0cm);}}
      \addlegendentry{eff}
      \addlegendimage{legend image code/.code={\draw[green500, line width=1.6pt] (0cm,0cm) -- (0.3cm,0cm);}}
      \addlegendentry{flash}
      \addlegendimage{legend image code/.code={\draw[pink500, line width=1.6pt] (0cm,0cm) -- (0.3cm,0cm);}}
      \addlegendentry{swin}
      \addlegendimage{empty legend}
      \addlegendentry{\textnormal{Decoder}}
      \addlegendimage{only marks, mark=*, mark size=2.2pt, color=gray!55, mark options={solid, fill=gray!55, draw=gray!55}}
      \addlegendentry{eff}
      \addlegendimage{only marks, mark=triangle*, mark size=2.65pt, color=gray!55, mark options={solid, fill=gray!55, draw=gray!55}}
      \addlegendentry{flash}
      \addlegendimage{only marks, mark=square*, mark size=1.9pt, color=gray!55, mark options={solid, fill=gray!55, draw=gray!55}}
      \addlegendentry{swin}
      \addplot[forget plot, only marks, mark=*, mark size=2.2pt, color=amber500, mark options={solid, fill=amber500, draw=amber500, fill opacity=0.8}, error bars/.cd, y dir=both, y explicit, error bar style={solid, draw=amber500, line width=0.6pt, draw opacity=0.85}, error mark=-, error mark options={mark size=1.3pt, solid, draw=amber500, line width=0.6pt, draw opacity=0.85}]
      coordinates {(77.7337,3.8423) +- (0,0.0181)};
      \addplot[forget plot, only marks, mark=triangle*, mark size=2.65pt, color=amber500, mark options={solid, fill=amber500, draw=amber500, fill opacity=0.8}, error bars/.cd, y dir=both, y explicit, error bar style={solid, draw=amber500, line width=0.6pt, draw opacity=0.85}, error mark=-, error mark options={mark size=1.3pt, solid, draw=amber500, line width=0.6pt, draw opacity=0.85}]
      coordinates {(83.8104,3.8708) +- (0,0.0424)};
      \addplot[forget plot, only marks, mark=square*, mark size=1.9pt, color=amber500, mark options={solid, fill=amber500, draw=amber500, fill opacity=0.8}, error bars/.cd, y dir=both, y explicit, error bar style={solid, draw=amber500, line width=0.6pt, draw opacity=0.85}, error mark=-, error mark options={mark size=1.3pt, solid, draw=amber500, line width=0.6pt, draw opacity=0.85}]
      coordinates {(79.6912,3.9412) +- (0,0.0210)};
      \addplot[forget plot, only marks, mark=*, mark size=2.2pt, color=green500, mark options={solid, fill=green500, draw=green500, fill opacity=0.8}, error bars/.cd, y dir=both, y explicit, error bar style={solid, draw=green500, line width=0.6pt, draw opacity=0.85}, error mark=-, error mark options={mark size=1.3pt, solid, draw=green500, line width=0.6pt, draw opacity=0.85}]
      coordinates {(100.5162,3.8948) +- (0,0.0223)};
      \addplot[forget plot, only marks, mark=triangle*, mark size=2.65pt, color=green500, mark options={solid, fill=green500, draw=green500, fill opacity=0.8}, error bars/.cd, y dir=both, y explicit, error bar style={solid, draw=green500, line width=0.6pt, draw opacity=0.85}, error mark=-, error mark options={mark size=1.3pt, solid, draw=green500, line width=0.6pt, draw opacity=0.85}]
      coordinates {(106.6332,3.9515) +- (0,0.0493)};
      \addplot[forget plot, only marks, mark=square*, mark size=1.9pt, color=green500, mark options={solid, fill=green500, draw=green500, fill opacity=0.8}, error bars/.cd, y dir=both, y explicit, error bar style={solid, draw=green500, line width=0.6pt, draw opacity=0.85}, error mark=-, error mark options={mark size=1.3pt, solid, draw=green500, line width=0.6pt, draw opacity=0.85}]
      coordinates {(102.4623,4.1943) +- (0,0.1771)};
      \addplot[forget plot, only marks, mark=*, mark size=2.2pt, color=pink500, mark options={solid, fill=pink500, draw=pink500, fill opacity=0.8}, error bars/.cd, y dir=both, y explicit, error bar style={solid, draw=pink500, line width=0.6pt, draw opacity=0.85}, error mark=-, error mark options={mark size=1.3pt, solid, draw=pink500, line width=0.6pt, draw opacity=0.85}]
      coordinates {(71.9520,4.0045) +- (0,0.0338)};
      \addplot[forget plot, only marks, mark=triangle*, mark size=2.65pt, color=pink500, mark options={solid, fill=pink500, draw=pink500, fill opacity=0.8}, error bars/.cd, y dir=both, y explicit, error bar style={solid, draw=pink500, line width=0.6pt, draw opacity=0.85}, error mark=-, error mark options={mark size=1.3pt, solid, draw=pink500, line width=0.6pt, draw opacity=0.85}]
      coordinates {(78.0410,4.0426) +- (0,0.0770)};
      \addplot[forget plot, only marks, mark=square*, mark size=1.9pt, color=pink500, mark options={solid, fill=pink500, draw=pink500, fill opacity=0.8}, error bars/.cd, y dir=both, y explicit, error bar style={solid, draw=pink500, line width=0.6pt, draw opacity=0.85}, error mark=-, error mark options={mark size=1.3pt, solid, draw=pink500, line width=0.6pt, draw opacity=0.85}]
      coordinates {(74.0178,4.4628) +- (0,0.0671)};
      \coordinate (xbreakbottom) at (axis cs:95.0000,3.75);
      \coordinate (xbreaktop) at (axis cs:95.0000,4.6);
  \end{axis}
  \draw[white, line width=1.0pt] ([xshift=-1.95pt]xbreakbottom) -- ([xshift=1.95pt]xbreakbottom);
  \draw[white, line width=1.0pt] ([xshift=-1.95pt]xbreaktop) -- ([xshift=1.95pt]xbreaktop);
  \draw[bluegrey900, line width=0.5pt, decorate,
        decoration={zigzag, amplitude=1.6pt, segment length=7.5pt}, rounded corners=0pt]
        ([xshift=-1.60pt,yshift=-0.35pt]xbreakbottom) -- ([xshift=-1.60pt,yshift=0.35pt]xbreaktop);
  \draw[bluegrey900, line width=0.5pt, decorate,
        decoration={zigzag, amplitude=1.6pt, segment length=7.5pt}, rounded corners=0pt]
        ([xshift=1.60pt,yshift=-0.35pt]xbreakbottom) -- ([xshift=1.60pt,yshift=0.35pt]xbreaktop);
\end{tikzpicture}


==> figures/binned_errors.tex <==
{\centering\pgfplotslegendfromname{binnederrorslegend}\par}
\vspace{2pt}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=0.5cm},
    width=17cm, height=7cm,
    boxplot/draw direction=y,
    ymin=-32, ymax=12,
    ytick={-30, -20, -10, 0, 10},
    xtick align=outside,
    ymajorgrids, grid style={gray!25},
    axis line style={bluegrey900}, tick style={bluegrey900},
    label style={font=\huge},
    tick label style={font=\LARGE},
]
\nextgroupplot[
    xmin=0.4, xmax=44.6,
    xtick={2.5, 7.5, 12.5, 17.5, 22.5, 27.5, 32.5, 37.5, 42.5},
    xticklabels={5-10m, 10-15m, 15-20m, 20-25m, 25-30m, 30-35m, 35-40m, 40-45m, 45-50m},
    xlabel={GEDI Label Bins},
    ylabel={Error (m)},
    ylabel shift=-5pt,
    legend cell align=left,
    legend columns=-1,
    legend to name=binnederrorslegend,
    legend style={
        font=\footnotesize, draw=bluegrey900, fill=white, fill opacity=0.9,
        /tikz/every even column/.append style={column sep=0.4cm},
    },
]
\draw[gray, dashed, thick] (axis cs:0.4,0) -- (axis cs:44.6,0);
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=1, box extend=0.8,
        median=0.0717,
        upper quartile=2.2589, lower quartile=-1.7550,
        upper whisker=8.6659, lower whisker=-4.1752,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=2, box extend=0.8,
        median=0.0660,
        upper quartile=2.2877, lower quartile=-1.7708,
        upper whisker=8.9452, lower whisker=-4.1633,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=3, box extend=0.8,
        median=0.0020,
        upper quartile=2.5072, lower quartile=-1.9379,
        upper whisker=9.8354, lower whisker=-4.3527,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=4, box extend=0.8,
        median=-0.1216,
        upper quartile=2.5048, lower quartile=-2.1355,
        upper whisker=10.4864, lower whisker=-4.6183,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=6, box extend=0.8,
        median=-1.1479,
        upper quartile=2.5027, lower quartile=-4.3183,
        upper whisker=8.8090, lower whisker=-8.6649,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=7, box extend=0.8,
        median=-1.1690,
        upper quartile=2.6727, lower quartile=-4.3521,
        upper whisker=8.8741, lower whisker=-8.6131,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=8, box extend=0.8,
        median=-1.3559,
        upper quartile=3.0459, lower quartile=-4.7232,
        upper whisker=9.9438, lower whisker=-8.7502,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=9, box extend=0.8,
        median=-1.9686,
        upper quartile=2.9807, lower quartile=-5.3157,
        upper whisker=10.3344, lower whisker=-9.0809,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=11, box extend=0.8,
        median=-1.1440,
        upper quartile=2.3922, lower quartile=-5.6046,
        upper whisker=7.5388, lower whisker=-12.7596,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=12, box extend=0.8,
        median=-1.0867,
        upper quartile=2.4374, lower quartile=-5.5481,
        upper whisker=7.5363, lower whisker=-12.6889,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=13, box extend=0.8,
        median=-1.0725,
        upper quartile=3.0603, lower quartile=-6.0550,
        upper whisker=8.4349, lower whisker=-12.7404,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=14, box extend=0.8,
        median=-1.7138,
        upper quartile=3.1005, lower quartile=-7.1367,
        upper whisker=8.4919, lower whisker=-13.0406,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=16, box extend=0.8,
        median=-2.0047,
        upper quartile=1.1765, lower quartile=-6.2679,
        upper whisker=5.5121, lower whisker=-16.6148,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=17, box extend=0.8,
        median=-2.0514,
        upper quartile=1.1140, lower quartile=-6.2111,
        upper whisker=5.4115, lower whisker=-16.4992,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=18, box extend=0.8,
        median=-1.8857,
        upper quartile=1.6158, lower quartile=-6.5611,
        upper whisker=6.1465, lower whisker=-16.5882,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=19, box extend=0.8,
        median=-2.5385,
        upper quartile=1.2313, lower quartile=-7.8195,
        upper whisker=5.5904, lower whisker=-16.9359,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=21, box extend=0.8,
        median=-3.8862,
        upper quartile=-0.7657, lower quartile=-8.3583,
        upper whisker=3.2096, lower whisker=-21.8450,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=22, box extend=0.8,
        median=-4.0209,
        upper quartile=-0.9511, lower quartile=-8.4106,
        upper whisker=3.0472, lower whisker=-21.7788,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=23, box extend=0.8,
        median=-3.9435,
        upper quartile=-0.6234, lower quartile=-8.6319,
        upper whisker=3.5130, lower whisker=-21.8307,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=24, box extend=0.8,
        median=-4.9088,
        upper quartile=-1.5081, lower quartile=-9.9338,
        upper whisker=2.0722, lower whisker=-22.0132,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=26, box extend=0.8,
        median=-6.9146,
        upper quartile=-3.5080, lower quartile=-12.3141,
        upper whisker=0.5730, lower whisker=-27.0253,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=27, box extend=0.8,
        median=-7.1196,
        upper quartile=-3.7399, lower quartile=-12.4633,
        upper whisker=0.4168, lower whisker=-26.9933,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=28, box extend=0.8,
        median=-7.1436,
        upper quartile=-3.5800, lower quartile=-12.5544,
        upper whisker=0.3122, lower whisker=-27.0773,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=29, box extend=0.8,
        median=-8.3683,
        upper quartile=-4.9359, lower quartile=-14.0153,
        upper whisker=-1.8913, lower whisker=-27.2360,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=31, box extend=0.8,
        median=-10.8821,
        upper quartile=-7.0184, lower quartile=-16.6331,
        upper whisker=-2.5751, lower whisker=-26.7617,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=32, box extend=0.8,
        median=-11.1794,
        upper quartile=-7.2687, lower quartile=-16.7946,
        upper whisker=-2.7408, lower whisker=-26.7791,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=33, box extend=0.8,
        median=-11.2211,
        upper quartile=-7.2815, lower quartile=-16.8510,
        upper whisker=-3.5994, lower whisker=-26.9226,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=34, box extend=0.8,
        median=-12.5652,
        upper quartile=-9.1302, lower quartile=-18.0539,
        upper whisker=-6.3169, lower whisker=-27.3735,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=36, box extend=0.8,
        median=-16.5970,
        upper quartile=-11.8312, lower quartile=-22.3199,
        upper whisker=-6.5589, lower whisker=-28.2220,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=37, box extend=0.8,
        median=-16.8579,
        upper quartile=-12.0946, lower quartile=-22.4097,
        upper whisker=-6.9566, lower whisker=-28.2575,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=38, box extend=0.8,
        median=-16.8574,
        upper quartile=-12.2377, lower quartile=-22.1102,
        upper whisker=-8.2103, lower whisker=-28.1819,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=39, box extend=0.8,
        median=-17.9866,
        upper quartile=-14.1779, lower quartile=-22.5949,
        upper whisker=-11.1639, lower whisker=-28.2402,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=41, box extend=0.8,
        median=-22.0096,
        upper quartile=-17.3320, lower quartile=-25.8571,
        upper whisker=-11.2757, lower whisker=-29.1456,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=42, box extend=0.8,
        median=-22.3500,
        upper quartile=-17.6805, lower quartile=-26.0810,
        upper whisker=-11.9281, lower whisker=-29.2151,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=43, box extend=0.8,
        median=-22.1176,
        upper quartile=-17.8130, lower quartile=-25.7552,
        upper whisker=-13.4354, lower whisker=-29.1583,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=44, box extend=0.8,
        median=-22.8962,
        upper quartile=-19.5848, lower quartile=-26.1761,
        upper whisker=-16.4178, lower whisker=-29.1536,
    },
] coordinates {};
\addlegendimage{area legend, fill=blue900, fill opacity=0.7, draw=blue900, rounded corners=0pt}
\addlegendentry{$\patchsize=1,\dmodel=96$}
\addlegendimage{area legend, fill=blue700, fill opacity=0.7, draw=blue900, rounded corners=0pt}
\addlegendentry{$\patchsize=2,\dmodel=192$}
\addlegendimage{area legend, fill=blue300, fill opacity=0.7, draw=blue900, rounded corners=0pt}
\addlegendentry{$\patchsize=4,\dmodel=192$}
\addlegendimage{area legend, fill=blue100, fill opacity=0.7, draw=blue900, rounded corners=0pt}
\addlegendentry{$\patchsize=8,\dmodel=192$}
\nextgroupplot[
    xmin=0.4, xmax=44.6,
    xtick={2.5, 7.5, 12.5, 17.5, 22.5, 27.5, 32.5, 37.5, 42.5},
    xticklabels={5-10m, 10-15m, 15-20m, 20-25m, 25-30m, 30-35m, 35-40m, 40-45m, 45-50m},
    xlabel={ALS Label Bins},
    yticklabel pos=right,
]
\draw[gray, dashed, thick] (axis cs:0.4,0) -- (axis cs:44.6,0);
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=1, box extend=0.8,
        median=0.1293,
        upper quartile=2.4562, lower quartile=-1.7952,
        upper whisker=8.7032, lower whisker=-4.2152,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=2, box extend=0.8,
        median=0.2254,
        upper quartile=2.6071, lower quartile=-1.7358,
        upper whisker=8.9063, lower whisker=-4.1882,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=3, box extend=0.8,
        median=0.2362,
        upper quartile=2.9095, lower quartile=-1.9054,
        upper whisker=9.8057, lower whisker=-4.4565,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=4, box extend=0.8,
        median=0.1220,
        upper quartile=3.0933, lower quartile=-2.2183,
        upper whisker=10.3932, lower whisker=-4.8546,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=6, box extend=0.8,
        median=-0.9204,
        upper quartile=2.3196, lower quartile=-3.6659,
        upper whisker=8.2615, lower whisker=-7.2845,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=7, box extend=0.8,
        median=-0.7543,
        upper quartile=2.5932, lower quartile=-3.5646,
        upper whisker=8.3986, lower whisker=-7.2261,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=8, box extend=0.8,
        median=-0.8274,
        upper quartile=3.2048, lower quartile=-4.0232,
        upper whisker=9.6594, lower whisker=-7.8530,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=9, box extend=0.8,
        median=-1.2355,
        upper quartile=3.4919, lower quartile=-4.8235,
        upper whisker=10.2472, lower whisker=-8.7166,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=11, box extend=0.8,
        median=-1.0050,
        upper quartile=2.0806, lower quartile=-4.1555,
        upper whisker=6.9925, lower whisker=-9.0705,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=12, box extend=0.8,
        median=-0.8385,
        upper quartile=2.2170, lower quartile=-4.0012,
        upper whisker=7.0416, lower whisker=-8.8514,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=13, box extend=0.8,
        median=-0.6588,
        upper quartile=3.0181, lower quartile=-4.5420,
        upper whisker=8.1634, lower whisker=-9.9215,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=14, box extend=0.8,
        median=-1.1219,
        upper quartile=3.1712, lower quartile=-5.8226,
        upper whisker=8.3979, lower whisker=-11.6221,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=16, box extend=0.8,
        median=-1.5335,
        upper quartile=1.1691, lower quartile=-4.3913,
        upper whisker=5.3598, lower whisker=-9.8596,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=17, box extend=0.8,
        median=-1.5438,
        upper quartile=1.1509, lower quartile=-4.3568,
        upper whisker=5.3105, lower whisker=-9.5148,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=18, box extend=0.8,
        median=-1.2860,
        upper quartile=1.7519, lower quartile=-4.6349,
        upper whisker=6.1571, lower whisker=-10.6001,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=19, box extend=0.8,
        median=-1.8158,
        upper quartile=1.4645, lower quartile=-5.7685,
        upper whisker=5.6181, lower whisker=-12.7539,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=21, box extend=0.8,
        median=-2.7604,
        upper quartile=-0.2653, lower quartile=-5.4369,
        upper whisker=3.5519, lower whisker=-10.7960,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=22, box extend=0.8,
        median=-2.8955,
        upper quartile=-0.4292, lower quartile=-5.5503,
        upper whisker=3.4144, lower whisker=-10.5925,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=23, box extend=0.8,
        median=-2.7511,
        upper quartile=-0.0355, lower quartile=-5.7482,
        upper whisker=3.8657, lower whisker=-11.4409,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=24, box extend=0.8,
        median=-3.7330,
        upper quartile=-0.9578, lower quartile=-6.9122,
        upper whisker=2.2890, lower whisker=-13.6141,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=26, box extend=0.8,
        median=-4.6500,
        upper quartile=-2.1668, lower quartile=-7.3582,
        upper whisker=1.6110, lower whisker=-13.0611,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=27, box extend=0.8,
        median=-4.8596,
        upper quartile=-2.4038, lower quartile=-7.5119,
        upper whisker=1.4391, lower whisker=-12.9254,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=28, box extend=0.8,
        median=-4.8613,
        upper quartile=-2.1950, lower quartile=-7.8548,
        upper whisker=1.0519, lower whisker=-13.7360,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=29, box extend=0.8,
        median=-6.3366,
        upper quartile=-3.9830, lower quartile=-9.3676,
        upper whisker=-1.4559, lower whisker=-15.9328,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=31, box extend=0.8,
        median=-7.1873,
        upper quartile=-4.5699, lower quartile=-10.0317,
        upper whisker=-0.6844, lower whisker=-16.0912,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=32, box extend=0.8,
        median=-7.4093,
        upper quartile=-4.7505, lower quartile=-10.2160,
        upper whisker=-1.1659, lower whisker=-15.9324,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=33, box extend=0.8,
        median=-7.7425,
        upper quartile=-5.1731, lower quartile=-10.8730,
        upper whisker=-2.5262, lower whisker=-16.7876,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=34, box extend=0.8,
        median=-9.7091,
        upper quartile=-7.6475, lower quartile=-12.7330,
        upper whisker=-5.7331, lower whisker=-19.0670,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=36, box extend=0.8,
        median=-10.2980,
        upper quartile=-7.5442, lower quartile=-13.3586,
        upper whisker=-3.5533, lower whisker=-21.1669,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=37, box extend=0.8,
        median=-10.5898,
        upper quartile=-7.8586, lower quartile=-13.6412,
        upper whisker=-4.7094, lower whisker=-20.9914,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=38, box extend=0.8,
        median=-11.4153,
        upper quartile=-9.0127, lower quartile=-14.6276,
        upper whisker=-6.8462, lower whisker=-21.5507,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=39, box extend=0.8,
        median=-13.9382,
        upper quartile=-11.9682, lower quartile=-16.8935,
        upper whisker=-10.4203, lower whisker=-23.3701,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue900, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=41, box extend=0.8,
        median=-14.8564,
        upper quartile=-11.6895, lower quartile=-19.1212,
        upper whisker=-7.2298, lower whisker=-27.4662,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue700, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=42, box extend=0.8,
        median=-15.2328,
        upper quartile=-12.2484, lower quartile=-19.4657,
        upper whisker=-9.1975, lower whisker=-27.6064,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue300, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=43, box extend=0.8,
        median=-16.4228,
        upper quartile=-13.8572, lower quartile=-20.4974,
        upper whisker=-11.7310, lower whisker=-27.6646,
    },
] coordinates {};
\addplot[draw=blue900, solid, thick, rounded corners=0pt, fill=blue100, fill opacity=0.7, forget plot,
    boxplot prepared={
        draw position=44, box extend=0.8,
        median=-19.0805,
        upper quartile=-16.9584, lower quartile=-22.3624,
        upper whisker=-15.3828, lower whisker=-27.9811,
    },
] coordinates {};
\end{groupplot}
\end{tikzpicture}}


==> figures/boundary_metrics.tex <==
\
\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
\begin{axis}[
    width=7cm, height=4cm,
    xmode=log, log basis x=2, log ticks with fixed point,
    xtick={12,24,48,96,192,384},
    xlabel={$\dmodel$},
    ymin=0.9893, ymax=1.1894,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!25},
    axis line style={bluegrey900}, tick style={bluegrey900},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every axis plot/.append style={line width=0.8pt},
    ylabel={Ratio $\frac{B_\patchsize}{A_\patchsize}$},
    ylabel near ticks,
    ytick={1.00, 1.05, 1.10, 1.15},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    ylabel style={yshift=-2pt},
    legend style={at={(1,0.5)}, anchor=west, xshift=0.75cm, legend columns=1, font=\footnotesize, draw=bluegrey900, line width=0.3pt, fill=white, inner xsep=2pt, inner ysep=2pt, column sep=3pt, row sep=1pt},
    legend cell align=left,
]
\addplot[gray!60, dashed, line width=0.6pt, forget plot] coordinates {(12,1.0000) (384,1.0000)};
\addplot[draw=none, forget plot, name path=lop0s0] coordinates {(12,1.0004) (24,1.0005) (48,1.0003) (96,1.0023) (192,1.0040)};
\addplot[draw=none, forget plot, name path=hip0s0] coordinates {(12,1.0016) (24,1.0009) (48,1.0007) (96,1.0029) (192,1.0045)};
\addplot[fill=blue900, opacity=0.3, forget plot] fill between[of=lop0s0 and hip0s0];
\addplot[color=blue900, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue900, draw=blue900}] coordinates {(12,1.0010) (24,1.0007) (48,1.0005) (96,1.0026) (192,1.0043)};
\addlegendentry{\texttt{$\patchsize$=1}}
\addplot[draw=none, forget plot, name path=lop0s1] coordinates {(12,1.0245) (24,1.0240) (48,1.0214) (96,1.0247) (192,1.0230) (384,1.0077)};
\addplot[draw=none, forget plot, name path=hip0s1] coordinates {(12,1.0331) (24,1.0264) (48,1.0229) (96,1.0254) (192,1.0281) (384,1.0258)};
\addplot[fill=blue700, opacity=0.3, forget plot] fill between[of=lop0s1 and hip0s1];
\addplot[color=blue700, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue700, draw=blue700}] coordinates {(12,1.0288) (24,1.0252) (48,1.0221) (96,1.0250) (192,1.0256) (384,1.0168)};
\addlegendentry{\texttt{$\patchsize$=2}}
\addplot[draw=none, forget plot, name path=lop0s2] coordinates {(12,1.0651) (24,1.0579) (48,1.0502) (96,1.0415) (192,1.0445) (384,1.0309)};
\addplot[draw=none, forget plot, name path=hip0s2] coordinates {(12,1.0772) (24,1.0658) (48,1.0545) (96,1.0470) (192,1.0488) (384,1.0415)};
\addplot[fill=blue300, opacity=0.3, forget plot] fill between[of=lop0s2 and hip0s2];
\addplot[color=blue300, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue300, draw=blue300}] coordinates {(12,1.0712) (24,1.0619) (48,1.0523) (96,1.0443) (192,1.0466) (384,1.0362)};
\addlegendentry{\texttt{$\patchsize$=4}}
\addplot[draw=none, forget plot, name path=lop0s3] coordinates {(12,1.1630) (24,1.1400) (48,1.1065) (96,1.0942) (192,1.0866) (384,1.0576)};
\addplot[draw=none, forget plot, name path=hip0s3] coordinates {(12,1.1787) (24,1.1518) (48,1.1351) (96,1.1021) (192,1.1039) (384,1.1006)};
\addplot[fill=blue100, opacity=0.3, forget plot] fill between[of=lop0s3 and hip0s3];
\addplot[color=blue100, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue100, draw=blue100}] coordinates {(12,1.1708) (24,1.1459) (48,1.1208) (96,1.0982) (192,1.0953) (384,1.0791)};
\addlegendentry{\texttt{$\patchsize$=8}}
\end{axis}
\end{tikzpicture}


==> figures/model_architecture/architecture.tex <==
\tikzset{shape_annotation_box/.append style={fill=none}}
\begin{tikzpicture}

    \node[block, fill=decoder_color] (dec_4) at (0,0) {Block 4 (dec$_4$)};
    \node[shape_annotation_box, below=\ssp of dec_4] (dec_4_input) {$\{ \textcolor{encoder_color}{\mY_{\text{enc}_1}}, \textcolor{decoder_color}{\mY_{\text{dec}_3}}, \textcolor{decoder_color}{\mY_{\text{dec}_2}}, \textcolor{decoder_color}{\mY_{\text{dec}_1}} \} $};
    \node[shape_annotation_box, right=\ssp of dec_4] (dec_4_output) {$\textcolor{decoder_color}{\mY_{\text{dec}_4}}$};
    \draw[main arrow] (dec_4_input) -- (dec_4);
    \draw[main] (dec_4) -- (dec_4_output);

    \node[block, fill=decoder_color, below=\msp of dec_4_input] (dec_3) {Block 3 (dec$_3$)};
    \node[shape_annotation_box, below=\ssp of dec_3] (dec_3_input) {$\{ \textcolor{encoder_color}{\mY_{\text{enc}_1}}, \textcolor{encoder_color}{\mY_{\text{enc}_2}}, \textcolor{decoder_color}{\mY_{\text{dec}_2}}, \textcolor{decoder_color}{\mY_{\text{dec}_1}} \} $};
    \node[shape_annotation_box, right=\ssp of dec_3] (dec_3_output) {$\textcolor{decoder_color}{\mY_{\text{dec}_3}}$};
    \draw[main arrow] (dec_3_input) -- (dec_3);
    \draw[main] (dec_3) -- (dec_3_output);

    \node[block, rotate=90, right=\ssp of dec_3_output, minimum width=1.6cm, anchor=north] (upsample_3) {$\upsample$ $2 \times \uparrow$};
    \draw[main arrow] (dec_3_output) -- (upsample_3);

    \node[block, fill=decoder_color, below=\ssp of dec_3_input] (dec_2) {Block 2 (dec$_2$)};
    \node[shape_annotation_box, below=\ssp of dec_2] (dec_2_input) {$\{ \textcolor{encoder_color}{\mY_{\text{enc}_1}}, \textcolor{encoder_color}{\mY_{\text{enc}_2}}, \textcolor{encoder_color}{\mY_{\text{enc}_3}}, \textcolor{decoder_color}{\mY_{\text{dec}_1}} \} $};
    \node[shape_annotation_box, right=\ssp of dec_2] (dec_2_output) {$\textcolor{decoder_color}{\mY_{\text{dec}_2}}$};
    \draw[main arrow] (dec_2_input) -- (dec_2);
    \draw[main] (dec_2) -- (dec_2_output);

    \node[block, rotate=90, right=\ssp of dec_2_output, minimum width=1.6cm, anchor=north] (upsample_2) {$\upsample$ $4 \times \uparrow$};
    \draw[main arrow] (dec_2_output) -- (upsample_2);

    \node[block, fill=decoder_color, below=\ssp of dec_2_input] (dec_1) {Block 1 (dec$_1$)};
    \node[shape_annotation_box, below=\ssp of dec_1] (dec_1_input) {$\{ \textcolor{encoder_color}{\mY_{\text{enc}_1}}, \textcolor{encoder_color}{\mY_{\text{enc}_2}}, \textcolor{encoder_color}{\mY_{\text{enc}_3}}, \textcolor{encoder_color}{\mY_{\text{enc}_4}} \} $};
    \node[shape_annotation_box, right=\ssp of dec_1] (dec_1_output) {$\textcolor{decoder_color}{\mY_{\text{dec}_1}}$};
    \draw[main arrow] (dec_1_input) -- (dec_1);
    \draw[main] (dec_1) -- (dec_1_output);

    \node[block, rotate=90, right=\ssp of dec_1_output, minimum width=1.6cm, anchor=north] (upsample_1) {$\upsample$ $8 \times \uparrow$};
    \draw[main arrow] (dec_1_output) -- (upsample_1);

    \path let \p1=(dec_4.north), \p2=(dec_1_input.south), \p3=(upsample_1.south) in
      node[block, rotate=90, minimum width={\y1-\y2}, anchor=north] 
      at (\x3+\ssp cm, {(\y1+\y2)/2}) 
      (concat) {$\concat$};

    \node[ffn block, rotate=90, right=\ssp of concat.south, anchor=north] (ffn) {$\ffn$};

    \coordinate[right=\ssp of ffn.south] (dec_out);

    \begin{scope}[on background layer]
        \node[bgbox, draw=decoder_color, fill=decoder_color!20, fit={(dec_4) (dec_1_input) (ffn)}, label=below:{\textcolor{decoder_color}{Decoder}}] (block_dec) {};
    \end{scope}

    \draw[main arrow] (dec_4_output.east) -- (concat.north |- dec_4_output.east);
    \draw[main arrow] (upsample_3.south) -- (concat.north |- upsample_3.south);
    \draw[main arrow] (upsample_2.south) -- (concat.north |- upsample_2.south);
    \draw[main arrow] (upsample_1.south) -- (concat.north |- upsample_1.south);
    \draw[main arrow] (concat.south) -- (ffn.north);
    \draw[main arrow] (ffn.south) -- (dec_out);

    \node[block, fill=encoder_color, left=2*\bsp of dec_4] (enc_1) {Stage 1 (enc$_1$)};
    \node[block, fill=encoder_color, left=2*\bsp of dec_3] (enc_2) {Stage 2 (enc$_2$)};
    \node[block, fill=encoder_color, left=2*\bsp of dec_2] (enc_3) {Stage 3 (enc$_3$)};
    \node[block, fill=encoder_color, left=2*\bsp of dec_1] (enc_4) {Stage 4 (enc$_3$)};

    \begin{scope}[on background layer]
        \node[bgbox, draw=encoder_color, fill=encoder_color!20, fit={(enc_1) (enc_4)}, label=below:{\textcolor{encoder_color}{Encoder}}] (block_enc) {};
    \end{scope}

    \node[shape_annotation_box] at ($ (enc_1 -| block_enc.east)!0.5!(dec_4 -| block_dec.west) $) (enc_1_output) {$\textcolor{encoder_color}{\mY_{\text{enc}_1}}$};
    \node[shape_annotation_box] at ($ (enc_2 -| block_enc.east)!0.5!(dec_3 -| block_dec.west) $) (enc_2_output) {$\textcolor{encoder_color}{\mY_{\text{enc}_2}}$};
    \node[shape_annotation_box] at ($ (enc_3 -| block_enc.east)!0.5!(dec_2 -| block_dec.west) $) (enc_3_output) {$\textcolor{encoder_color}{\mY_{\text{enc}_3}}$};
    \node[shape_annotation_box] at ($ (enc_4 -| block_enc.east)!0.5!(dec_1 -| block_dec.west) $) (enc_4_output) {$\textcolor{encoder_color}{\mY_{\text{enc}_4}}$};

    \coordinate[above=\ssp of enc_1] (input_enc_1);

    \draw[main arrow] (input_enc_1) -- (enc_1.north);
    \draw[main arrow] (enc_1.south) -- (enc_2.north);
    \draw[main arrow] (enc_2.south) -- (enc_3.north);
    \draw[main arrow] (enc_3.south) -- (enc_4.north);
    \draw[main] (enc_1.east) -- (enc_1_output.west);
    \draw[main] (enc_2.east) -- (enc_2_output.west);
    \draw[main] (enc_3.east) -- (enc_3_output.west);
    \draw[main] (enc_4.east) -- (enc_4_output.west);
    \draw[main arrow] (enc_1_output.east) -- (dec_4.west);
    \draw[main arrow] (enc_2_output.east) -- (dec_3.west);
    \draw[main arrow] (enc_3_output.east) -- (dec_2.west);
    \draw[main arrow] (enc_4_output.east) -- (dec_1.west);

    \path let \p1=(block_enc.north), \p2=(block_enc.west) in
      coordinate (stage_origin) at (\x2 - 2.5*\bsp cm, \y1);
    \coordinate (input_stage) at (stage_origin |- input_enc_1);
    \node[block, below=\ssp of input_stage] (patch_embed) {$\patchembed$};
    \node[norm block, below=2*\ssp of patch_embed] (ln_1) {$\layernorm$};
    \node[mha block, below=\msp of ln_1] (msa) {$\mha$ ($\eff$)};
    \node[add, below=\ssp of msa] (add_1) {$+$};
    \node[norm block, below=\msp of add_1] (ln_2) {$\layernorm$};
    \node[ffn block, below=\ssp of ln_2] (ffn_stage) {$\mixffn$};
    \node[add, below=\ssp of ffn_stage] (add_2) {$+$};
    \coordinate[below=\ssp of add_2] (output_stage);

    \draw[main arrow] (input_stage) -- (patch_embed);
    \draw[main arrow] (patch_embed) -- (ln_1);
    \draw[main arrow] (ln_1) -- (msa);
    \draw[main arrow] (msa) -- (add_1);
    \draw[main arrow] (add_1) -- (ln_2);
    \draw[main arrow] (ln_2) -- (ffn_stage);
    \draw[main arrow] (ffn_stage) -- (add_2);
    \draw[main arrow] (add_2) -- (output_stage);

    \coordinate[above=\ssp of ln_1] (help_residual_1);
    \path let 
        \p1 = ($(ln_1.south)!0.5!(add_1)$),
        \p2 = ($(msa.west)-(0.5*\ssp,0)$)
            in coordinate (help_residual_2) at (\x2,\y1);
    \draw[main] (help_residual_1) -| (help_residual_2);
    \draw[main arrow] (help_residual_2) |- (add_1.west);

    \coordinate (help_residual_3) at ($(add_1.south)!0.4!(ln_2.north)$);
    \path let 
        \p1 = ($(help_residual_2)!0.5!(add_2)$),
        \p2 = ($(ffn_stage.west)-(0.5*\ssp,0)$)
            in coordinate (help_residual_4) at (\x2,\y1);
    \draw[main] (help_residual_3) -| (help_residual_4);
    \draw[main arrow] (help_residual_4) |- (add_2.west);

    \coordinate (help_5) at ($(ln_1.south)!0.4!(msa.north)$);
    \draw[main arrow] (help_5) -| ($(msa.north)+(\mhaoffset,0)$);
    \draw[main arrow] (help_5) -| ($(msa.north)+(-\mhaoffset,0)$);

    \begin{scope}[on background layer]
        \node[bgbox, draw=encoder_color, fill=encoder_color!20, fit={(help_residual_1) (help_residual_2) (add_2) (ln_1)}] (block_stage) {};
    \end{scope}

    \node[text=encoder_color, left=0.1cm of block_stage.west, anchor=east, inner sep=0pt, outer sep=0pt] (enc_block_annotation) {$2\times$};

    \node[align=center, text=encoder_color, below=0cm of output_stage, anchor=north] (stage_i_label) {\textcolor{encoder_color}{Stage $i$}};

    \path let 
      \p1 = (block_stage.east),
      \p2 = (block_enc.west),
      \p3 = (block_enc.north),
      \p4 = (block_stage.south)
      in coordinate (midline_top) at ({(\x1+\x2)/2},\y3)
         coordinate (midline_bottom) at ({(\x1+\x2)/2},\y4);

    \draw[dashed, line width=0.7pt, color=gray] (midline_top) -- (midline_bottom);

\end{tikzpicture}


==> figures/model_architecture/efficient_attention.tex <==
\begin{tikzpicture}[every path/.append style={rounded corners=0pt}]
    \node[tensor] (X) at (0,0) {$\mX$};
    \node[shape_annotation, above=\textoffset of X] {$\seqlen \times \dmodel$};

    \path (X.east) ++(0.25cm,0) coordinate (helper2);
    \path (helper2.north) ++(0,1.5cm) coordinate (helper1);
    \path (helper2.south) ++(0,-1.5cm) coordinate (helper3);

    \node[tensor, right=1.5cm of helper1] (Q) {$\mQ$};
    \node[shape_annotation, above=\textoffset of Q] {$\seqlen \times \dk$};

    \node[tensor, right=1.5cm of helper2] (K) {$\mK$};
    \node[shape_annotation, above=\textoffset of K] {$\seqlen \times \dk$};

    \node[tensor, right=1.5cm of helper3] (V) {$\mV$};
    \node[shape_annotation, above=\textoffset of V] {$\seqlen \times \dv$};

    \node[weight, anchor=south] (WQ) at ($ (helper1.east) !0.5! (Q.west) $) {$\cdot \mW_Q$};
    \node[shape_annotation, above=\textoffset of WQ] (WQ_shape) {$\dmodel \times \dk$};

    \node[weight, anchor=south] (WK) at ($ (helper2.east) !0.5! (K.west) $) {$\cdot \mW_K$};
    \node[shape_annotation, above=\textoffset of WK] {$\dmodel \times \dk$};

    \node[weight, anchor=south] (WV) at ($ (helper3.east) !0.5! (V.west) $) {$\cdot \mW_V$};
    \node[shape_annotation, above=\textoffset of WV] {$\dmodel \times \dv$};

    \node[tensor, right=3cm of Q] (Q_norm) {$\mQ$};
    \node[shape_annotation, above=\textoffset of Q_norm] {$\seqlen \times \dk$};
    \node[anchor=south] (softmaxrow) at ($ (Q.east) !0.5! (Q_norm.west) $) {$\softmax_\rightarrow (\textcolor{tensor_color}{\mQ})$};

    \node[tensor, right=3cm of K] (K_norm) {${\mK}^\top$};
    \node[shape_annotation, above=\textoffset of K_norm] {$\dk \times \seqlen$};
    \node[anchor=south] (softmaxcol) at ($ (K.east) !0.5! (K_norm.west) $) {$\softmax_\downarrow(\textcolor{tensor_color}{\mK})^\top$};

    \path let \p1 = (K_norm), \p2 = (V) in coordinate (midKV) at (\x2, {(\y1+\y2)/2});
    \path (K_norm.east) ++(0.3cm,0) coordinate (Kshift);
    \path let \p1 = (Kshift), \p2 = (midKV) in coordinate (helper4) at (\x1, \y2);

    \node[tensor, right=1.2cm of helper4] (Context) {$\mC$};
    \node[shape_annotation, above=\textoffset of Context] {$\dk \times \dv$};

    \node[color=tensor_color, anchor=south] (Context_Calc) at ($ (helper4.east) !0.5! (Context.west) $) {${\mK}^\top \mV$};

    \path let \p1 = (X), \p2 = (Q_norm) in coordinate (midQContext) at (\x2, \y1);
    \path (Context.east) ++(0.3cm,0) coordinate (Contextshift);
    \path let \p1 = (Contextshift), \p2 = (midQContext) in coordinate (helper5) at (\x1, \y2);

    \node[tensor, right=1.2cm of helper5] (O) {$\mO$};
    \node[shape_annotation, above=\textoffset of O] {$\seqlen \times \dv$};

    \node[text=tensor_color, anchor=south] (O_Calc) at ($ (helper5.east) !0.5! (O.west) $) {$\mQ\mC$};

    \draw[line] (X) -- (helper2);
    \draw[line] (helper2) -- (helper1);
    \draw[line] (helper2) -- (helper3);
    \draw[line, -Latex] (helper1) -- (Q);
    \draw[line, -Latex] (helper2) -- (K);
    \draw[line, -Latex] (helper3) -- (V);
    
    \draw[line, -Latex] (Q) -- (Q_norm);
    \draw[line, -Latex] (K) -- (K_norm);

    \draw[line] (K_norm) -| (helper4);
    \draw[line] (V) -| (helper4);
    \draw[line, -Latex] (helper4) -- (Context);

    \draw[line] (Q_norm) -| (helper5);
    \draw[line] (Context) -| (helper5);
    \draw[line, -Latex] (helper5) -- (O);

\end{tikzpicture}


==> figures/model_architecture/umix_block.tex <==
\tikzset{block/.append style={minimum width=2cm}}
\tikzset{shape_annotation_box/.append style={fill=none}}
\resizebox{0.48\textwidth}{!}{%
\begin{tikzpicture}

	\node[block, fill=mha_color, rotate=90] at (0,0) (mix_mha) {$\mha$ ($\eff$)};
	\node[add, right=\ssp of mix_mha.south, anchor=north, rotate=90] (add_1) {\small $+$};
	\node[norm block, right=\ssp of add_1.south, anchor=north, rotate=90] (ln_3) {$\layernorm$};
	\node[ffn block, right=\msp of ln_3.south, anchor=north, rotate=90] (mix_ffn) {$\mixffn$};
	\node[add, right=\ssp of mix_ffn.south, anchor=north, rotate=90] (add_2) {\small $+$};
    \node[shape_annotation_box, right=\ssp of add_2.south] (dec_4_output) {$\textcolor{decoder_color}{\mY_{\text{dec}_4}}$};

    \draw[main arrow] (mix_mha.south) -- (add_1.north);
    \draw[main arrow] (add_1.south) -- (ln_3.north);
    \draw[main arrow] (ln_3.south) -- (mix_ffn.north);
    \draw[main arrow] (mix_ffn.south) -- (add_2.north);
    \draw[main arrow] (add_2.south) -- (dec_4_output.west);

	\node[norm block, left=\bsp of mix_mha.north, anchor=south, rotate=90, xshift=1.2cm] (ln_1) {$\layernorm$};

    \draw[main arrow] (ln_1.south) -| (add_1.east);

	\coordinate (dec_help_5) at ($(ln_3.south)!0.4!(mix_ffn.north)$);
    \coordinate (dec_help_6) at ($(add_2)!0.5!(dec_help_5)$);
    \coordinate (dec_help_7) at (dec_help_6 |- ln_1.south);
    \draw[main] (dec_help_5) |- (dec_help_7);
    \draw[main arrow] (dec_help_7) -| (add_2.east);

	\node[norm block, left=\bsp of mix_mha.north, anchor=south, rotate=90, xshift=-1.2cm] (ln_2) {$\layernorm$};
    \node[shape_annotation_box, rotate=90, left=\ssp of ln_2.north west, anchor=south west] (concat_shape) {$\frac \height 8 \times \frac \width 8 \times \sum_{i=1}^4 2^{i-1}\dmodel$};
	\node[block, left=0.5*\ssp of concat_shape.north west, anchor=south west, rotate=90] (concat) {$\concat$};
    \node[ffn block, left=\ssp of concat.north, anchor=south, rotate=90] (linear) {$\linear$};
    \node[shape_annotation_box, rotate=90, left=\ssp of linear.north west, anchor=south west] (avgpool_shape) {$4 \cdot \left[ \frac \height 8 \times \frac \width 8 \times 2^{i-1}\dmodel \right]$};
	\node[block, left=0.5*\ssp of avgpool_shape.north west, anchor=south west, rotate=90] (avgpool) {$\avgpool$};
    \path let \p1 = ($(avgpool.north)-(\ssp, 0)$), \p2 = (ln_1.north) in
        coordinate (dec_4_q_coord) at (\x1,\y2);
    \node[shape_annotation_box, anchor=east] (dec_4_q) at (dec_4_q_coord)
        {$\textcolor{encoder_color}{\mY_{\text{enc}_1}}$};
    \node[shape_annotation_box, rotate=90, right=\ssp of dec_4_q.east, anchor=north] (dec_4_q_shape) {$\height \times \width \times \dmodel$};

    \node[ffn block, rotate=90, anchor=center] (linear_q) at (ln_1.north -| linear.center) {$\linear$};

    \node[shape_annotation_box, below=\ssp of avgpool.west] (dec_4_kv) {$\{ \textcolor{encoder_color}{\mY_{\text{enc}_1}}, \textcolor{decoder_color}{\mY_{\text{dec}_3}}, \textcolor{decoder_color}{\mY_{\text{dec}_2}}, \textcolor{decoder_color}{\mY_{\text{dec}_1}} \} $};

    \draw[main] (dec_4_q.east) -- (dec_4_q_shape.north);
    \draw[main arrow] (dec_4_q_shape.south) -- (linear_q.north);
    \draw[main arrow] (linear_q.south) -- (ln_1.north);
    \draw[main arrow] (dec_4_kv.north) -- (avgpool.west);
    \draw[main] (avgpool.south) -- (avgpool_shape.north  |- avgpool.south);
    \draw[main arrow] (avgpool_shape.south  |- avgpool.south) -- (linear.north);
    \draw[main arrow] (linear.south) -- (concat.north);
    \draw[main] (concat.south) -- (concat_shape.north |- concat.south);
    \draw[main arrow] (concat_shape.south |- concat.south) -- (ln_2.north);

    \begin{scope}[on background layer]
        \node[bgbox, draw=decoder_color, fill=decoder_color!20, fit={(avgpool) (ln_1) (ln_2) (add_2)}, label=below:{\textcolor{decoder_color}{Block 4}}] (block_dec) {};
    \end{scope}

    \coordinate (mix_mha_target_q) at ([yshift=\mhaoffset cm]mix_mha.north);
    \coordinate (mix_mha_target_v) at ([yshift=-\mhaoffset cm]mix_mha.north);
    \coordinate (help_q) at ($(ln_1.south)!0.5!(mix_mha_target_q)$);
    \coordinate (help_kv) at ($(ln_2.south)!0.5!(mix_mha_target_v)$);

    \draw[main arrow] (ln_1.south) -| (help_q) |- (mix_mha_target_q);
    \draw[main arrow] (ln_2.south) -| (help_kv) |- (mix_mha_target_v);
    \draw[main arrow] (help_kv) |- (mix_mha.north);

    \node[anchor=east, inner sep=2pt, font=\footnotesize] (label_k) at ($(mix_mha.north)+(-0.5*\bsp, \mhaoffset)$) {$\mQ$};
    \node[anchor=east, inner sep=2pt, font=\footnotesize] (label_k) at ($(mix_mha.north)+(-0.5*\bsp, 0)$) {$\mK$};
    \node[anchor=east, inner sep=2pt, font=\footnotesize] (label_k) at ($(mix_mha.north)+(-0.5*\bsp, -\mhaoffset)$) {$\mV$};

\end{tikzpicture}
}


==> figures/model_architecture/vanilla_attention.tex <==
\begin{tikzpicture}[every path/.append style={rounded corners=0pt}]
    \node[tensor] (X) at (0,0) {$\mX$};
    \node[shape_annotation, above=\textoffset of X] {$\seqlen \times \dmodel$};

    \path (X.east) ++(0.25cm,0) coordinate (helper2);
    \path (helper2.north) ++(0,1.5cm) coordinate (helper1);
    \path (helper2.south) ++(0,-1.5cm) coordinate (helper3);

    \node[tensor, right=1.5cm of helper1] (Q) {$\mQ$};
    \node[shape_annotation, above=\textoffset of Q] {$\seqlen \times \dk$};

    \node[tensor, right=1.5cm of helper2] (K) {$\mK$};
    \node[shape_annotation, above=\textoffset of K] {$\seqlen \times \dk$};

    \node[tensor, right=1.5cm of helper3] (V) {$\mV$};
    \node[shape_annotation, above=\textoffset of V] {$\seqlen \times \dv$};

    \node[weight, anchor=south] (WQ) at ($ (helper1.east) !0.5! (Q.west) $) {$\cdot \mW_Q$};
    \node[shape_annotation, above=\textoffset of WQ] (WQ_shape) {$\dmodel \times \dk$};

    \node[weight, anchor=south] (WK) at ($ (helper2.east) !0.5! (K.west) $) {$\cdot \mW_K$};
    \node[shape_annotation, above=\textoffset of WK] {$\dmodel \times \dk$};

    \node[weight, anchor=south] (WV) at ($ (helper3.east) !0.5! (V.west) $) {$\cdot \mW_V$};
    \node[shape_annotation, above=\textoffset of WV] {$\dmodel \times \dv$};

    \path let \p1 = (Q), \p2 = (K) in coordinate (midQK) at (\x2, {(\y1+\y2)/2});
    \path (K.east) ++(0.3cm,0) coordinate (Kshift);
    \path let \p1 = (Kshift), \p2 = (midQK) in coordinate (helper4) at (\x1, \y2);

    \node[tensor, right=3cm of helper4] (A) {$\mA$};
    \node[shape_annotation, above=\textoffset of A] {$\seqlen \times \seqlen$};

    \node[anchor=south] (A_Calc) at ($ (helper4.east) !0.5! (A.west) $) {$\softmax_\rightarrow\left(\frac{\textcolor{tensor_color}{\mQ \cdot \mK^\top}}{\sqrt{\dk}}\right)$};

    \path let \p1 = (X), \p2 = (V) in coordinate (midAV) at (\x2, \y1);    
    \path (A.east) ++(0.3cm,0) coordinate (Ashift);
    \path let \p1 = (Ashift), \p2 = (midAV) in coordinate (helper5) at (\x1, \y2);

    \node[tensor, right=1cm of helper5] (O) {$\mO$};
    \node[shape_annotation, above=\textoffset of O] {$\seqlen \times \dv$};

    \node[text=tensor_color, anchor=south] (O_Calc) at ($ (helper5.east) !0.5! (O.west) $) {$\mA\mV$};

    \draw[line] (X) -- (helper2);
    \draw[line] (helper2) -- (helper1);
    \draw[line] (helper2) -- (helper3);
    \draw[line, -Latex] (helper1) -- (Q);
    \draw[line, -Latex] (helper2) -- (K);
    \draw[line, -Latex] (helper3) -- (V);

    \draw[line] (Q) -| (helper4);
    \draw[line] (K) -| (helper4);
    \draw[line, -Latex] (helper4) -- (A);

    \draw[line] (A) -| (helper5);
    \draw[line] (V) -| (helper5);
    \draw[line, -Latex] (helper5) -- (O);
\end{tikzpicture}


==> figures/model_architecture/window_attention.tex <==
\newcommand{\panelscale}{0.1cm}

\newcommand{\bgimage}{%
  \node[anchor=south west,inner sep=0] at (0,0)
    {\includegraphics[width=3.2cm,height=3.2cm]{figures/model_architecture/mini_s2.png}};%
  \draw[white,line width=1.5pt] (0,0) rectangle (32,32);%
}

\begin{subfigure}[t]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[rounded corners=0pt,x=\panelscale,y=\panelscale, grid/.style={white,line width=0.8pt}]
      \bgimage
      \foreach \i in {8,16,...,24}{
        \draw[grid] (\i,0) -- (\i,32);
        \draw[grid] (0,\i) -- (32,\i);
      }
      \fill[cyan200, opacity=0.3] (0,24) rectangle (8,32);
      \draw[cyan300, line width=1.5pt]  (0,24) rectangle (8,32);
    \end{tikzpicture}
    \caption{Local window~\cite{Yuan2021HRFormer}}
    \label{fig:local_window}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.45\linewidth}
    \centering
    \begin{tikzpicture}[rounded corners=0pt,x=\panelscale,y=\panelscale, grid/.style={white,line width=0.8pt}]
      \bgimage
      \foreach \i in {4,12,...,28}{
        \draw[grid] (\i,0) -- (\i,32);
        \draw[grid] (0,\i) -- (32,\i);
      }
      \fill[cyan200,opacity=0.3] (4,20) rectangle (12,28);
      \draw[cyan300,line width=1.5pt]  (4,20) rectangle (12,28);
    \end{tikzpicture}
    \caption{Shifted window~\cite{Liu2021Swin}}
    \label{fig:shifted_window}
\end{subfigure}


==> figures/patchsize_als_prediction_accuracy.tex <==
\
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{calc}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.75cm},
]
\nextgroupplot[
    width=4.75cm, height=4.75cm,
    xmode=log, log basis x=2, log ticks with fixed point,
    xtick={12,24,48,96,192,384},
    xlabel={$\dmodel$},
    ymin=5.8981,
    ymax=7.7709,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!25},
    axis line style={bluegrey900}, tick style={bluegrey900},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every axis plot/.append style={line width=0.8pt},
    ylabel={$MAE_{>5\text{m}}$ (GEDI) (m)},
    ylabel near ticks,
    ylabel style={yshift=-3pt},
    legend to name=generatepatchsizealspredictionaccuracylegend, legend columns=1,
    legend style={font=\footnotesize, draw=bluegrey900, line width=0.3pt, fill=white, inner xsep=2pt, inner ysep=2pt, column sep=3pt, row sep=1pt},
    legend cell align=left,
]
\addplot[draw=none, forget plot, name path=lop0s0] coordinates {(12,6.2708) (24,6.1117) (48,6.0217) (96,6.0639) (192,6.2330)};
\addplot[draw=none, forget plot, name path=hip0s0] coordinates {(12,6.3065) (24,6.1483) (48,6.0637) (96,6.0915) (192,6.2693)};
\addplot[fill=blue900, opacity=0.3, forget plot] fill between[of=lop0s0 and hip0s0];
\addplot[color=blue900, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue900, draw=blue900}] coordinates {(12,6.2887) (24,6.1300) (48,6.0427) (96,6.0777) (192,6.2511)};
\addlegendentry{\texttt{$\patchsize$=1}}
\addplot[draw=none, forget plot, name path=lop0s1] coordinates {(12,6.5782) (24,6.2697) (48,6.1387) (96,6.0489) (192,5.9984) (384,6.2385)};
\addplot[draw=none, forget plot, name path=hip0s1] coordinates {(12,6.5907) (24,6.3005) (48,6.1718) (96,6.0639) (192,6.0363) (384,6.3022)};
\addplot[fill=blue700, opacity=0.3, forget plot] fill between[of=lop0s1 and hip0s1];
\addplot[color=blue700, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue700, draw=blue700}] coordinates {(12,6.5845) (24,6.2851) (48,6.1552) (96,6.0564) (192,6.0173) (384,6.2704)};
\addlegendentry{\texttt{$\patchsize$=2}}
\addplot[draw=none, forget plot, name path=lop0s2] coordinates {(12,7.0682) (24,6.8205) (48,6.4591) (96,6.3730) (192,6.2523) (384,6.2578)};
\addplot[draw=none, forget plot, name path=hip0s2] coordinates {(12,7.1120) (24,6.8563) (48,6.4908) (96,6.3997) (192,6.2783) (384,6.4285)};
\addplot[fill=blue300, opacity=0.3, forget plot] fill between[of=lop0s2 and hip0s2];
\addplot[color=blue300, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue300, draw=blue300}] coordinates {(12,7.0901) (24,6.8384) (48,6.4749) (96,6.3864) (192,6.2653) (384,6.3432)};
\addlegendentry{\texttt{$\patchsize$=4}}
\addplot[draw=none, forget plot, name path=lop0s3] coordinates {(12,7.6031) (24,7.3099) (48,7.0772) (96,7.0041) (192,6.7115) (384,6.7410)};
\addplot[draw=none, forget plot, name path=hip0s3] coordinates {(12,7.6706) (24,7.3582) (48,7.1437) (96,7.0516) (192,6.8357) (384,7.2573)};
\addplot[fill=blue100, opacity=0.3, forget plot] fill between[of=lop0s3 and hip0s3];
\addplot[color=blue100, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue100, draw=blue100}] coordinates {(12,7.6368) (24,7.3341) (48,7.1105) (96,7.0278) (192,6.7736) (384,6.9991)};
\addlegendentry{\texttt{$\patchsize$=8}}

\nextgroupplot[
    width=4.75cm, height=4.75cm,
    xmode=log, log basis x=2, log ticks with fixed point,
    xtick={12,24,48,96,192,384},
    xlabel={$\dmodel$},
    ymin=3.7079,
    ymax=5.8774,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!25},
    axis line style={bluegrey900}, tick style={bluegrey900},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every axis plot/.append style={line width=0.8pt},
    ylabel={$MAE_{>5\text{m}}$ (ALS) (m)},
    ylabel near ticks,
    ylabel style={yshift=-3pt},
    legend to name=discardgeneratepatchsizealspredictionaccuracylegend1,
]
\addplot[draw=none, forget plot, name path=lop1s0] coordinates {(12,4.1413) (24,3.9434) (48,3.8569) (96,3.8241) (192,3.9050)};
\addplot[draw=none, forget plot, name path=hip1s0] coordinates {(12,4.1686) (24,3.9833) (48,3.8941) (96,3.8604) (192,3.9328)};
\addplot[fill=blue900, opacity=0.3, forget plot] fill between[of=lop1s0 and hip1s0];
\addplot[color=blue900, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue900, draw=blue900}] coordinates {(12,4.1550) (24,3.9634) (48,3.8755) (96,3.8423) (192,3.9189)};
\addlegendentry{\texttt{$\patchsize$=1}}
\addplot[draw=none, forget plot, name path=lop1s1] coordinates {(12,4.4882) (24,4.1901) (48,4.0526) (96,3.9240) (192,3.8498) (384,3.9304)};
\addplot[draw=none, forget plot, name path=hip1s1] coordinates {(12,4.5084) (24,4.2261) (48,4.0774) (96,3.9435) (192,3.8565) (384,3.9693)};
\addplot[fill=blue700, opacity=0.3, forget plot] fill between[of=lop1s1 and hip1s1];
\addplot[color=blue700, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue700, draw=blue700}] coordinates {(12,4.4983) (24,4.2081) (48,4.0650) (96,3.9338) (192,3.8531) (384,3.9498)};
\addlegendentry{\texttt{$\patchsize$=2}}
\addplot[draw=none, forget plot, name path=lop1s2] coordinates {(12,5.0534) (24,4.8068) (48,4.4632) (96,4.3602) (192,4.2266) (384,4.1804)};
\addplot[draw=none, forget plot, name path=hip1s2] coordinates {(12,5.1001) (24,4.8426) (48,4.5013) (96,4.3984) (192,4.2588) (384,4.4142)};
\addplot[fill=blue300, opacity=0.3, forget plot] fill between[of=lop1s2 and hip1s2];
\addplot[color=blue300, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue300, draw=blue300}] coordinates {(12,5.0767) (24,4.8247) (48,4.4823) (96,4.3793) (192,4.2427) (384,4.2973)};
\addlegendentry{\texttt{$\patchsize$=4}}
\addplot[draw=none, forget plot, name path=lop1s3] coordinates {(12,5.6990) (24,5.3901) (48,5.1649) (96,5.1033) (192,4.7986) (384,4.8431)};
\addplot[draw=none, forget plot, name path=hip1s3] coordinates {(12,5.7612) (24,5.4372) (48,5.2599) (96,5.1535) (192,4.9462) (384,5.4346)};
\addplot[fill=blue100, opacity=0.3, forget plot] fill between[of=lop1s3 and hip1s3];
\addplot[color=blue100, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue100, draw=blue100}] coordinates {(12,5.7301) (24,5.4137) (48,5.2124) (96,5.1284) (192,4.8724) (384,5.1388)};
\addlegendentry{\texttt{$\patchsize$=8}}

\nextgroupplot[
    width=4.75cm, height=4.75cm,
    xmode=log, log basis x=2, log ticks with fixed point,
    xtick={12,24,48,96,192,384},
    xlabel={$\dmodel$},
    ymin=23.8517,
    ymax=38.3926,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!25},
    axis line style={bluegrey900}, tick style={bluegrey900},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every axis plot/.append style={line width=0.8pt},
    ylabel={Relative Improvement (\%)},
    ylabel near ticks,
    ylabel style={yshift=-5pt},
    legend to name=discardgeneratepatchsizealspredictionaccuracylegend2,
]
\addplot[draw=none, forget plot, name path=lop2s0] coordinates {(12,33.7520) (24,35.1630) (48,35.6179) (96,36.4565) (192,37.0041)};
\addplot[draw=none, forget plot, name path=hip2s0] coordinates {(12,34.1065) (24,35.5273) (48,36.1129) (96,37.1040) (192,37.6137)};
\addplot[fill=blue900, opacity=0.3, forget plot] fill between[of=lop2s0 and hip2s0];
\addplot[color=blue900, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue900, draw=blue900}] coordinates {(12,33.9292) (24,35.3452) (48,35.8654) (96,36.7803) (192,37.3089)};
\addlegendentry{\texttt{$\patchsize$=1}}
\addplot[draw=none, forget plot, name path=lop2s1] coordinates {(12,31.4748) (24,32.8487) (48,33.7406) (96,34.8480) (192,35.7737) (384,36.6551)};
\addplot[draw=none, forget plot, name path=hip2s1] coordinates {(12,31.8925) (24,33.2444) (48,34.1760) (96,35.2478) (192,36.1584) (384,37.3585)};
\addplot[fill=blue700, opacity=0.3, forget plot] fill between[of=lop2s1 and hip2s1];
\addplot[color=blue700, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue700, draw=blue700}] coordinates {(12,31.6836) (24,33.0465) (48,33.9583) (96,35.0479) (192,35.9660) (384,37.0068)};
\addlegendentry{\texttt{$\patchsize$=2}}
\addplot[draw=none, forget plot, name path=lop2s2] coordinates {(12,28.2607) (24,29.2502) (48,30.6084) (96,31.2505) (192,32.1403) (384,31.2983)};
\addplot[draw=none, forget plot, name path=hip2s2] coordinates {(12,28.5335) (24,29.6434) (48,30.9429) (96,31.6056) (192,32.4247) (384,33.2259)};
\addplot[fill=blue300, opacity=0.3, forget plot] fill between[of=lop2s2 and hip2s2];
\addplot[color=blue300, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue300, draw=blue300}] coordinates {(12,28.3971) (24,29.4468) (48,30.7757) (96,31.4280) (192,32.2825) (384,32.2621)};
\addlegendentry{\texttt{$\patchsize$=4}}
\addplot[draw=none, forget plot, name path=lop2s3] coordinates {(12,24.6307) (24,25.9981) (48,26.3480) (96,26.8989) (192,27.6309) (384,25.0673)};
\addplot[draw=none, forget plot, name path=hip2s3] coordinates {(12,25.3037) (24,26.3708) (48,27.0422) (96,27.1567) (192,28.5110) (384,28.1808)};
\addplot[fill=blue100, opacity=0.3, forget plot] fill between[of=lop2s3 and hip2s3];
\addplot[color=blue100, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue100, draw=blue100}] coordinates {(12,24.9672) (24,26.1845) (48,26.6951) (96,27.0278) (192,28.0709) (384,26.6241)};
\addlegendentry{\texttt{$\patchsize$=8}}
\end{groupplot}
\node[anchor=west, xshift=0.75cm] at (group c3r1.east)
    {\pgfplotslegendfromname{generatepatchsizealspredictionaccuracylegend}};
\end{tikzpicture}


==> figures/patchsize_prediction_accuracy.tex <==
\
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{calc}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.2cm},
]
\nextgroupplot[
    width=4.75cm, height=4.75cm,
    xmode=log, log basis x=2, log ticks with fixed point,
    xtick={12,24,48,96,192,384},
    xlabel={$\dmodel$},
    ymin=4.1308,
    ymax=6.1911,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!25},
    axis line style={bluegrey900}, tick style={bluegrey900},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every axis plot/.append style={line width=0.8pt},
    ylabel={$MAE_{>5\text{m}}$ (GEDI) (m)},
    ylabel near ticks,
    ylabel style={yshift=-3pt},
    legend to name=generatepatchsizepredictionaccuracylegend, legend columns=-1,
    legend style={font=\footnotesize, draw=bluegrey900, line width=0.3pt, fill=white, inner xsep=2pt, inner ysep=2pt, column sep=0pt, /tikz/every even column/.append style={column sep=8pt}},
]
\addplot[draw=none, forget plot, name path=lop0s0] coordinates {(12,4.7160) (24,4.5289) (48,4.3735) (96,4.2968) (192,4.2411)};
\addplot[draw=none, forget plot, name path=hip0s0] coordinates {(12,4.7508) (24,4.5463) (48,4.3916) (96,4.3318) (192,4.3195)};
\addplot[fill=blue900, opacity=0.3, forget plot] fill between[of=lop0s0 and hip0s0];
\addplot[color=blue900, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue900, draw=blue900}] coordinates {(12,4.7334) (24,4.5376) (48,4.3826) (96,4.3143) (192,4.2803)};
\addlegendentry{\texttt{$\patchsize$=1}}
\addplot[draw=none, forget plot, name path=lop0s1] coordinates {(12,5.0702) (24,4.7402) (48,4.5947) (96,4.4629) (192,4.3847) (384,4.3597)};
\addplot[draw=none, forget plot, name path=hip0s1] coordinates {(12,5.1018) (24,4.7570) (48,4.6142) (96,4.4775) (192,4.4137) (384,4.3872)};
\addplot[fill=blue700, opacity=0.3, forget plot] fill between[of=lop0s1 and hip0s1];
\addplot[color=blue700, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue700, draw=blue700}] coordinates {(12,5.0860) (24,4.7486) (48,4.6044) (96,4.4702) (192,4.3992) (384,4.3735)};
\addlegendentry{\texttt{$\patchsize$=2}}
\addplot[draw=none, forget plot, name path=lop0s2] coordinates {(12,5.5565) (24,5.3088) (48,4.9751) (96,4.8665) (192,4.7382) (384,4.6697)};
\addplot[draw=none, forget plot, name path=hip0s2] coordinates {(12,5.5937) (24,5.3381) (48,4.9891) (96,4.8902) (192,4.7560) (384,4.8467)};
\addplot[fill=blue300, opacity=0.3, forget plot] fill between[of=lop0s2 and hip0s2];
\addplot[color=blue300, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue300, draw=blue300}] coordinates {(12,5.5751) (24,5.3234) (48,4.9821) (96,4.8784) (192,4.7471) (384,4.7582)};
\addlegendentry{\texttt{$\patchsize$=4}}
\addplot[draw=none, forget plot, name path=lop0s3] coordinates {(12,6.0138) (24,5.7786) (48,5.5868) (96,5.5125) (192,5.2162) (384,5.2221)};
\addplot[draw=none, forget plot, name path=hip0s3] coordinates {(12,6.0807) (24,5.8223) (48,5.6407) (96,5.5559) (192,5.3256) (384,5.6847)};
\addplot[fill=blue100, opacity=0.3, forget plot] fill between[of=lop0s3 and hip0s3];
\addplot[color=blue100, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue100, draw=blue100}] coordinates {(12,6.0473) (24,5.8004) (48,5.6138) (96,5.5342) (192,5.2709) (384,5.4534)};
\addlegendentry{\texttt{$\patchsize$=8}}

\nextgroupplot[
    width=4.75cm, height=4.75cm,
    xmode=log, log basis x=2, log ticks with fixed point,
    xtick={12,24,48,96,192,384},
    xlabel={$\dmodel$},
    ymin=0.5441,
    ymax=0.6956,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!25},
    axis line style={bluegrey900}, tick style={bluegrey900},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every axis plot/.append style={line width=0.8pt},
    ylabel={$R^2$ (GEDI)},
    ylabel near ticks,
    ylabel style={yshift=-5pt},
    legend to name=discardgeneratepatchsizepredictionaccuracylegend1,
]
\addplot[draw=none, forget plot, name path=lop1s0] coordinates {(12,0.6620) (24,0.6749) (48,0.6839) (96,0.6865) (192,0.6853)};
\addplot[draw=none, forget plot, name path=hip1s0] coordinates {(12,0.6634) (24,0.6754) (48,0.6845) (96,0.6875) (192,0.6874)};
\addplot[fill=blue900, opacity=0.3, forget plot] fill between[of=lop1s0 and hip1s0];
\addplot[color=blue900, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue900, draw=blue900}] coordinates {(12,0.6627) (24,0.6752) (48,0.6842) (96,0.6870) (192,0.6864)};
\addlegendentry{\texttt{$\patchsize$=1}}
\addplot[draw=none, forget plot, name path=lop1s1] coordinates {(12,0.6349) (24,0.6605) (48,0.6703) (96,0.6787) (192,0.6820) (384,0.6804)};
\addplot[draw=none, forget plot, name path=hip1s1] coordinates {(12,0.6370) (24,0.6616) (48,0.6715) (96,0.6793) (192,0.6838) (384,0.6811)};
\addplot[fill=blue700, opacity=0.3, forget plot] fill between[of=lop1s1 and hip1s1];
\addplot[color=blue700, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue700, draw=blue700}] coordinates {(12,0.6360) (24,0.6610) (48,0.6709) (96,0.6790) (192,0.6829) (384,0.6807)};
\addlegendentry{\texttt{$\patchsize$=2}}
\addplot[draw=none, forget plot, name path=lop1s2] coordinates {(12,0.5947) (24,0.6166) (48,0.6442) (96,0.6513) (192,0.6604) (384,0.6535)};
\addplot[draw=none, forget plot, name path=hip1s2] coordinates {(12,0.5980) (24,0.6189) (48,0.6451) (96,0.6530) (192,0.6621) (384,0.6665)};
\addplot[fill=blue300, opacity=0.3, forget plot] fill between[of=lop1s2 and hip1s2];
\addplot[color=blue300, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue300, draw=blue300}] coordinates {(12,0.5963) (24,0.6178) (48,0.6446) (96,0.6522) (192,0.6613) (384,0.6600)};
\addlegendentry{\texttt{$\patchsize$=4}}
\addplot[draw=none, forget plot, name path=lop1s3] coordinates {(12,0.5522) (24,0.5758) (48,0.5923) (96,0.5994) (192,0.6182) (384,0.5880)};
\addplot[draw=none, forget plot, name path=hip1s3] coordinates {(12,0.5580) (24,0.5801) (48,0.5963) (96,0.6034) (192,0.6275) (384,0.6270)};
\addplot[fill=blue100, opacity=0.3, forget plot] fill between[of=lop1s3 and hip1s3];
\addplot[color=blue100, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue100, draw=blue100}] coordinates {(12,0.5551) (24,0.5779) (48,0.5943) (96,0.6014) (192,0.6229) (384,0.6075)};
\addlegendentry{\texttt{$\patchsize$=8}}
\end{groupplot}
\node[anchor=south, yshift=0.15cm] at ($(group c1r1.north)!0.5!(group c2r1.north)$)
    {\pgfplotslegendfromname{generatepatchsizepredictionaccuracylegend}};
\end{tikzpicture}


==> figures/patchsize_qualitative_20210705376404.tex <==

\begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}[
    img/.style={inner sep=0pt, outer sep=0pt, draw=bluegrey900, very thick},
    rounded corners=0pt,
    caption/.style={anchor=north, yshift=-4pt},
  ]

\def\panelW{3.375cm}
\def\imggap{0.10cm}
\def\vgap{0.10cm}

  \node[img] (topRGB) at ({(\panelW+\imggap)*(-2)}, 0)
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20210705376404/rgb_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (topLabel) at ({(\panelW+\imggap)*(-1)}, 0)
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20210705376404/label_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (top0) at ({(\panelW+\imggap)*0}, 0)
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20210705376404/mit_umix_p1_dm96_738_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (top1) at ({(\panelW+\imggap)*1}, 0)
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20210705376404/mit_umix_p2_dm192_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (top2) at ({(\panelW+\imggap)*2}, 0)
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20210705376404/mit_umix_p4_dm192_690_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (top3) at ({(\panelW+\imggap)*3}, 0)
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20210705376404/mit_umix_p8_dm192_compressed_lidar_20210705376404_10x10_row12_col7.png}};

  \node[img] (botRGB) at ({(\panelW+\imggap)*(-2)}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20210705376404/rgb_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (botLabel) at ({(\panelW+\imggap)*(-1)}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20210705376404/label_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (bot0) at ({(\panelW+\imggap)*0}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20210705376404/mit_umix_p1_dm96_738_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (bot1) at ({(\panelW+\imggap)*1}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20210705376404/mit_umix_p2_dm192_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (bot2) at ({(\panelW+\imggap)*2}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20210705376404/mit_umix_p4_dm192_690_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (bot3) at ({(\panelW+\imggap)*3}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20210705376404/mit_umix_p8_dm192_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};

  \node[caption] at (botRGB.south) {Sentinel-2 RGB};
  \node[caption] at (botLabel.south) {ALS Label};
  \node[caption] at (bot0.south)
    {$\patchsize=1$, $\dmodel=96$};
  \node[caption] at (bot1.south)
    {$\patchsize=2$, $\dmodel=192$};
  \node[caption] at (bot2.south)
    {$\patchsize=4$, $\dmodel=192$};
  \node[caption] at (bot3.south)
    {$\patchsize=8$, $\dmodel=192$};

  \path (top3.north east) -- (bot3.south east) coordinate[midway] (mid);
  \node[img, anchor=west, xshift=\imggap] (cmap) at (mid)
    {\includegraphics[height=\dimexpr\panelW+\panelW+\vgap\relax]{figures/patchsize_qualitative_20210705376404/colormap_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \draw[bluegrey900, very thick] (cmap.south west) rectangle (cmap.north east);
  \node[anchor=north east, rotate=90, font=\small] at (cmap.north east) {30m};
  \node[anchor=north west, rotate=90, font=\small] at (cmap.south east) {0m};

\end{tikzpicture}
\end{adjustbox}


==> figures/patchsize_qualitative_20230602369375.tex <==

\begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}[
    img/.style={inner sep=0pt, outer sep=0pt, draw=bluegrey900, very thick},
    rounded corners=0pt,
    caption/.style={anchor=north, yshift=-4pt},
  ]

\def\panelW{3.375cm}
\def\imggap{0.10cm}
\def\vgap{0.10cm}

  \node[img] (topRGB) at ({(\panelW+\imggap)*(-2)}, 0)
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20230602369375/rgb_compressed_lidar_20230602369375_10x10_row10_col12.png}};
  \node[img] (topLabel) at ({(\panelW+\imggap)*(-1)}, 0)
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20230602369375/label_compressed_lidar_20230602369375_10x10_row10_col12.png}};
  \node[img] (top0) at ({(\panelW+\imggap)*0}, 0)
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20230602369375/mit_umix_p1_dm96_738_compressed_lidar_20230602369375_10x10_row10_col12.png}};
  \node[img] (top1) at ({(\panelW+\imggap)*1}, 0)
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20230602369375/mit_umix_p2_dm192_compressed_lidar_20230602369375_10x10_row10_col12.png}};
  \node[img] (top2) at ({(\panelW+\imggap)*2}, 0)
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20230602369375/mit_umix_p4_dm192_690_compressed_lidar_20230602369375_10x10_row10_col12.png}};
  \node[img] (top3) at ({(\panelW+\imggap)*3}, 0)
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20230602369375/mit_umix_p8_dm192_compressed_lidar_20230602369375_10x10_row10_col12.png}};

  \node[img] (botRGB) at ({(\panelW+\imggap)*(-2)}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20230602369375/rgb_compressed_lidar_20230602369375_10x10_row10_col12_zoom.png}};
  \node[img] (botLabel) at ({(\panelW+\imggap)*(-1)}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20230602369375/label_compressed_lidar_20230602369375_10x10_row10_col12_zoom.png}};
  \node[img] (bot0) at ({(\panelW+\imggap)*0}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20230602369375/mit_umix_p1_dm96_738_compressed_lidar_20230602369375_10x10_row10_col12_zoom.png}};
  \node[img] (bot1) at ({(\panelW+\imggap)*1}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20230602369375/mit_umix_p2_dm192_compressed_lidar_20230602369375_10x10_row10_col12_zoom.png}};
  \node[img] (bot2) at ({(\panelW+\imggap)*2}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20230602369375/mit_umix_p4_dm192_690_compressed_lidar_20230602369375_10x10_row10_col12_zoom.png}};
  \node[img] (bot3) at ({(\panelW+\imggap)*3}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/patchsize_qualitative_20230602369375/mit_umix_p8_dm192_compressed_lidar_20230602369375_10x10_row10_col12_zoom.png}};

  \node[caption] at (botRGB.south) {Sentinel-2 RGB};
  \node[caption] at (botLabel.south) {ALS Label};
  \node[caption] at (bot0.south)
    {$\patchsize=1$, $\dmodel=96$};
  \node[caption] at (bot1.south)
    {$\patchsize=2$, $\dmodel=192$};
  \node[caption] at (bot2.south)
    {$\patchsize=4$, $\dmodel=192$};
  \node[caption] at (bot3.south)
    {$\patchsize=8$, $\dmodel=192$};

  \path (top3.north east) -- (bot3.south east) coordinate[midway] (mid);
  \node[img, anchor=west, xshift=\imggap] (cmap) at (mid)
    {\includegraphics[height=\dimexpr\panelW+\panelW+\vgap\relax]{figures/patchsize_qualitative_20230602369375/colormap_compressed_lidar_20230602369375_10x10_row10_col12.png}};
  \draw[bluegrey900, very thick] (cmap.south west) rectangle (cmap.north east);
  \node[anchor=north east, rotate=90, font=\small] at (cmap.north east) {30m};
  \node[anchor=north west, rotate=90, font=\small] at (cmap.south east) {0m};

\end{tikzpicture}
\end{adjustbox}


==> figures/patchsize_runtime_memory.tex <==
\
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{calc}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.2cm},
]
\nextgroupplot[
    width=4.75cm, height=4.75cm,
    xmode=log, log basis x=2, log ticks with fixed point,
    xtick={12,24,48,96,192,384},
    xlabel={$\dmodel$},
    enlarge y limits=false,
    ymin=0.0000,
    ymax=175.0000,
    ytick={0,25,50,75,100,125,150,175},
    minor y tick num=0,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!25},
    axis line style={bluegrey900}, tick style={bluegrey900},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every axis plot/.append style={line width=0.8pt},
    ylabel={Training step (ms)},
    ylabel near ticks,
    ylabel style={yshift=-4pt},
    legend to name=generatepatchsizeruntimememorylegend, legend columns=-1,
    legend style={font=\footnotesize, draw=bluegrey900, line width=0.3pt, fill=white, inner xsep=2pt, inner ysep=2pt, column sep=0pt, /tikz/every even column/.append style={column sep=8pt}},
]
\addplot[draw=none, forget plot, name path=lop0s0] coordinates {(12,29.2524) (24,33.4912) (48,44.7744) (96,77.5679) (192,165.7503)};
\addplot[draw=none, forget plot, name path=hip0s0] coordinates {(12,31.0230) (24,34.1217) (48,44.8489) (96,77.8995) (192,166.1401)};
\addplot[fill=blue900, opacity=0.3, forget plot] fill between[of=lop0s0 and hip0s0];
\addplot[color=blue900, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue900, draw=blue900}] coordinates {(12,30.1377) (24,33.8064) (48,44.8116) (96,77.7337) (192,165.9452)};
\addlegendentry{\texttt{$\patchsize$=1}}
\addplot[draw=none, forget plot, name path=lop0s1] coordinates {(12,30.5702) (24,30.7893) (48,29.6815) (96,28.9253) (192,47.4253) (384,117.9841)};
\addplot[draw=none, forget plot, name path=hip0s1] coordinates {(12,30.7794) (24,31.0960) (48,31.5791) (96,30.8899) (192,47.7783) (384,118.1798)};
\addplot[fill=blue700, opacity=0.3, forget plot] fill between[of=lop0s1 and hip0s1];
\addplot[color=blue700, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue700, draw=blue700}] coordinates {(12,30.6748) (24,30.9426) (48,30.6303) (96,29.9076) (192,47.6018) (384,118.0819)};
\addlegendentry{\texttt{$\patchsize$=2}}
\addplot[draw=none, forget plot, name path=lop0s2] coordinates {(12,30.4541) (24,29.9912) (48,29.9984) (96,29.3274) (192,27.7809) (384,45.2813)};
\addplot[draw=none, forget plot, name path=hip0s2] coordinates {(12,31.1619) (24,31.1088) (48,31.3524) (96,31.1144) (192,27.8518) (384,45.5872)};
\addplot[fill=blue300, opacity=0.3, forget plot] fill between[of=lop0s2 and hip0s2];
\addplot[color=blue300, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue300, draw=blue300}] coordinates {(12,30.8080) (24,30.5500) (48,30.6754) (96,30.2209) (192,27.8164) (384,45.4342)};
\addlegendentry{\texttt{$\patchsize$=4}}
\addplot[draw=none, forget plot, name path=lop0s3] coordinates {(12,30.4760) (24,29.7805) (48,29.8649) (96,28.6875) (192,25.1446) (384,31.1805)};
\addplot[draw=none, forget plot, name path=hip0s3] coordinates {(12,31.5783) (24,31.7813) (48,31.8406) (96,31.0260) (192,25.5971) (384,31.6620)};
\addplot[fill=blue100, opacity=0.3, forget plot] fill between[of=lop0s3 and hip0s3];
\addplot[color=blue100, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue100, draw=blue100}] coordinates {(12,31.0272) (24,30.7809) (48,30.8527) (96,29.8567) (192,25.3709) (384,31.4212)};
\addlegendentry{\texttt{$\patchsize$=8}}

\nextgroupplot[
    width=4.75cm, height=4.75cm,
    xmode=log, log basis x=2, log ticks with fixed point,
    xtick={12,24,48,96,192,384},
    xlabel={$\dmodel$},
    ymode=log, log basis y=2, log ticks with fixed point,
    enlarge y limits=false,
    ymin=32.0000,
    ymax=16384.0000,
    ytick={32,64,128,256,512,1024,2048,4096,8192,16384},
    yticklabels={{$1/32$},{$1/16$},{$1/8$},{$1/4$},{$1/2$},{$1$},{$2$},{$4$},{$8$},{$16$}},
    minor y tick num=0,
    ymajorgrids=true, grid style={line width=0.3pt, draw=gray!25},
    axis line style={bluegrey900}, tick style={bluegrey900},
    tick label style={font=\footnotesize},
    label style={font=\small},
    every axis plot/.append style={line width=0.8pt},
    ylabel={Peak VRAM (GiB)},
    ylabel near ticks,
    ylabel style={yshift=-4pt},
    legend to name=discardgeneratepatchsizeruntimememorylegend1,
]
\addplot[draw=none, forget plot, name path=lop1s0] coordinates {(12,366.7544) (24,653.6431) (48,1274.3726) (96,2721.9976) (192,6420.5010)};
\addplot[draw=none, forget plot, name path=hip1s0] coordinates {(12,366.7544) (24,653.6431) (48,1274.3726) (96,2721.9976) (192,6422.5449)};
\addplot[fill=blue900, opacity=0.3, forget plot] fill between[of=lop1s0 and hip1s0];
\addplot[color=blue900, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue900, draw=blue900}] coordinates {(12,366.7544) (24,653.6431) (48,1274.3726) (96,2721.9976) (192,6421.5229)};
\addlegendentry{\texttt{$\patchsize$=1}}
\addplot[draw=none, forget plot, name path=lop1s1] coordinates {(12,145.1606) (24,235.5220) (48,469.8247) (96,1143.0928) (192,3280.2279) (384,10767.7147)};
\addplot[draw=none, forget plot, name path=hip1s1] coordinates {(12,145.1606) (24,235.5220) (48,469.8247) (96,1143.0928) (192,3281.1485) (384,10767.8244)};
\addplot[fill=blue700, opacity=0.3, forget plot] fill between[of=lop1s1 and hip1s1];
\addplot[color=blue700, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue700, draw=blue700}] coordinates {(12,145.1606) (24,235.5220) (48,469.8247) (96,1143.0928) (192,3280.6882) (384,10767.7695)};
\addlegendentry{\texttt{$\patchsize$=2}}
\addplot[draw=none, forget plot, name path=lop1s2] coordinates {(12,76.8716) (24,116.5508) (48,254.1001) (96,732.6206) (192,2723.5425) (384,10765.6802)};
\addplot[draw=none, forget plot, name path=hip1s2] coordinates {(12,76.8716) (24,116.5508) (48,254.1001) (96,732.6206) (192,2723.5425) (384,10765.6802)};
\addplot[fill=blue300, opacity=0.3, forget plot] fill between[of=lop1s2 and hip1s2];
\addplot[color=blue300, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue300, draw=blue300}] coordinates {(12,76.8716) (24,116.5508) (48,254.1001) (96,732.6206) (192,2723.5425) (384,10765.6802)};
\addlegendentry{\texttt{$\patchsize$=4}}
\addplot[draw=none, forget plot, name path=lop1s3] coordinates {(12,52.6699) (24,81.9834) (48,196.4502) (96,709.4897) (192,2734.5010) (384,10781.1201)};
\addplot[draw=none, forget plot, name path=hip1s3] coordinates {(12,52.6699) (24,81.9834) (48,196.4502) (96,709.4897) (192,2734.5010) (384,10781.1201)};
\addplot[fill=blue100, opacity=0.3, forget plot] fill between[of=lop1s3 and hip1s3];
\addplot[color=blue100, solid, mark=*, mark size=1.5pt, mark options={solid, fill=blue100, draw=blue100}] coordinates {(12,52.6699) (24,81.9834) (48,196.4502) (96,709.4897) (192,2734.5010) (384,10781.1201)};
\addlegendentry{\texttt{$\patchsize$=8}}
\end{groupplot}
\node[anchor=south, yshift=0.15cm] at ($(group c1r1.north)!0.5!(group c2r1.north)$)
    {\pgfplotslegendfromname{generatepatchsizeruntimememorylegend}};
\end{tikzpicture}


==> figures/qualitative_baselines_als_20210705376404.tex <==

\begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}[
    img/.style={inner sep=0pt, outer sep=0pt, draw=bluegrey900, very thick},
    rounded corners=0pt,
    caption/.style={anchor=north, yshift=-4pt},
  ]

\def\panelW{3.375cm}
\def\imggap{0.10cm}
\def\vgap{0.10cm}

  \node[img] (topRGB) at ({(\panelW+\imggap)*(-2)}, 0)
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/rgb_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (topLabel) at ({(\panelW+\imggap)*(-1)}, 0)
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/label_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (top0) at ({(\panelW+\imggap)*0}, 0)
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/mit_umix_p1_dm96_738_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (top1) at ({(\panelW+\imggap)*1}, 0)
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/resunet_default_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (top2) at ({(\panelW+\imggap)*2}, 0)
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/unet_default_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (top3) at ({(\panelW+\imggap)*3}, 0)
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/dpt_default_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (top4) at ({(\panelW+\imggap)*4}, 0)
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/swinunet___compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \node[img] (top5) at ({(\panelW+\imggap)*5}, 0)
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/segformer___compressed_lidar_20210705376404_10x10_row12_col7.png}};

  \node[img] (botRGB) at ({(\panelW+\imggap)*(-2)}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/rgb_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (botLabel) at ({(\panelW+\imggap)*(-1)}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/label_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (bot0) at ({(\panelW+\imggap)*0}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/mit_umix_p1_dm96_738_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (bot1) at ({(\panelW+\imggap)*1}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/resunet_default_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (bot2) at ({(\panelW+\imggap)*2}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/unet_default_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (bot3) at ({(\panelW+\imggap)*3}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/dpt_default_compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (bot4) at ({(\panelW+\imggap)*4}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/swinunet___compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};
  \node[img] (bot5) at ({(\panelW+\imggap)*5}, {-\panelW-\vgap})
    {\includegraphics[width=\panelW]{figures/qualitative_baselines_als_20210705376404/predictions/segformer___compressed_lidar_20210705376404_10x10_row12_col7_zoom.png}};

  \node[caption] at (botRGB.south) {Sentinel-2 RGB};
  \node[caption] at (botLabel.south) {ALS Label};
  \node[caption] at (bot0.south)
    {\textbf{Ours} ($\patchsize=1,\dmodel=96$)};
  \node[caption] at (bot1.south)
    {ResUnet};
  \node[caption] at (bot2.south)
    {U-Net};
  \node[caption] at (bot3.south)
    {DPT};
  \node[caption] at (bot4.south)
    {SwinUnet};
  \node[caption] at (bot5.south)
    {SegFormer};

  \path (top5.north east) -- (bot5.south east) coordinate[midway] (mid);
  \node[img, anchor=west, xshift=\imggap] (cmap) at (mid)
    {\includegraphics[height=\dimexpr\panelW+\panelW+\vgap\relax]{figures/qualitative_baselines_als_20210705376404/predictions/colormap_compressed_lidar_20210705376404_10x10_row12_col7.png}};
  \draw[bluegrey900, very thick] (cmap.south west) rectangle (cmap.north east);
  \node[anchor=north east, rotate=90, font=\small] at (cmap.north east) {30m};
  \node[anchor=north west, rotate=90, font=\small] at (cmap.south east) {0m};

\end{tikzpicture}
\end{adjustbox}


==> figures/scatter_heatmap_p1_dm96.tex <==
\begin{tikzpicture}[rounded corners=0pt]

\begin{axis}[
    name=gedi,
    width=6cm, height=6cm,
    xmin=0, xmax=50.0,
    ymin=0, ymax=50.0,
    xtick={0,10,20,30,40,50}, ytick={0,10,20,30,40,50},
    enlargelimits=false, tick align=inside, axis on top,
    axis line style={bluegrey900}, tick style={bluegrey900},
    rounded corners=0pt,
    xlabel={GEDI Label (m)}, ylabel={Prediction (m)},
    ylabel style={yshift=-1mm},
    colormap name=ScatterMagma,
    point meta min=0, point meta max=4.9760,
]
\addplot[matrix plot*, point meta=explicit, opacity=0,
    mesh/rows=2, mesh/cols=2]
    table[x=x, y=y, meta=z, row sep=crcr] {%
        x y z \\
        0 0 0.000000 \\ 50.0 0 4.976043 \\
        0 50.0 0.000000 \\ 50.0 50.0 4.976043 \\
    };
\addplot graphics[xmin=0, xmax=50.0, ymin=0, ymax=50.0]
    {figures/scatter_heatmap_p1_dm96/mit_umix_p1_dm96_738_gedi.png};
\addplot[black, dashed, thick, domain=0:50.0] {x};
    \node[anchor=north west, fill=white, fill opacity=0.8,
         text opacity=1, rounded corners=0pt, inner sep=3pt,
         font=\small, align=left]
        at (axis cs:1.00,49.00)
        {$MAE_{>5\text{m}} = 6.06$\,m \\\ $R^2 = 0.426$};
\end{axis}

\begin{axis}[
    name=als,
    at={(gedi.outer south east)}, anchor=outer south west,
    xshift=-0.5mm,
    width=6cm, height=6cm,
    xmin=0, xmax=50.0,
    ymin=0, ymax=50.0,
    xtick={0,10,20,30,40,50}, ytick={0,10,20,30,40,50},
    enlargelimits=false, tick align=inside, axis on top,
    axis line style={bluegrey900}, tick style={bluegrey900},
    rounded corners=0pt,
    xlabel={ALS Label (m)}, yticklabels={},
    colormap name=ScatterMagma,
    colorbar,
    colorbar style={
        xshift=-0.5mm,
        width=4mm,
        axis line style={bluegrey900}, tick style={bluegrey900},
        rounded corners=0pt,
        ytick={0,1,2,3,4},
        yticklabels={$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$},
        yticklabel style={font=\scriptsize, anchor=west},
        tick align=inside,
        ylabel={Number of pixels},
        ylabel shift=-1mm,
    },
    point meta min=0, point meta max=4.9760,
]
\addplot[matrix plot*, point meta=explicit, opacity=0,
    mesh/rows=2, mesh/cols=2]
    table[x=x, y=y, meta=z, row sep=crcr] {%
        x y z \\
        0 0 0.000000 \\ 50.0 0 4.976043 \\
        0 50.0 0.000000 \\ 50.0 50.0 4.976043 \\
    };
\addplot graphics[xmin=0, xmax=50.0, ymin=0, ymax=50.0]
    {figures/scatter_heatmap_p1_dm96/mit_umix_p1_dm96_738_als.png};
\addplot[black, dashed, thick, domain=0:50.0] {x};
    \node[anchor=north west, fill=white, fill opacity=0.8,
         text opacity=1, rounded corners=0pt, inner sep=3pt,
         font=\small, align=left]
        at (axis cs:1.00,49.00)
        {$MAE_{>5\text{m}} = 3.84$\,m \\\ $R^2 = 0.751$};
\end{axis}

\begin{axis}[
    name=diff,
    at={(gedi.outer south east -| als.outer east)}, anchor=outer south west,
    xshift=20mm,
    width=6cm, height=6cm,
    xmin=0, xmax=50.0,
    ymin=0, ymax=50.0,
    xtick={0,10,20,30,40,50}, ytick={0,10,20,30,40,50},
    enlargelimits=false, tick align=inside, axis on top,
    axis line style={bluegrey900}, tick style={bluegrey900},
    rounded corners=0pt,
    xlabel={ALS Label (m)}, ylabel={Prediction (m)},
    ylabel style={yshift=-1mm},
    colormap name=ScatterDiverging,
    colorbar,
    colorbar style={
        xshift=-0.5mm,
        width=4mm,
        axis line style={bluegrey900}, tick style={bluegrey900},
        rounded corners=0pt,
        ytick={-200,-150,-100,-50,0,50,100,150,200},
        yticklabels={$\leq-200$,$-150$,$-100$,$-50$,$0$,$50$,$100$,$150$,$\geq200$},
        yticklabel style={font=\scriptsize, anchor=west},
        tick align=inside,
        ylabel={Difference: ALS$-$GEDI},
        ylabel shift=-2mm,
    },
    point meta min=-200.00000000, point meta max=200.00000000,
]
\addplot[matrix plot*, point meta=explicit, opacity=0,
    mesh/rows=2, mesh/cols=2]
    table[x=x, y=y, meta=z, row sep=crcr] {%
        x y z \\
        0 0 -200.000000 \\ 50.0 0 200.000000 \\
        0 50.0 -200.000000 \\ 50.0 50.0 200.000000 \\
    };
\addplot graphics[xmin=0, xmax=50.0, ymin=0, ymax=50.0]
    {figures/scatter_heatmap_p1_dm96/mit_umix_p1_dm96_738_diff.png};
\addplot[black, dashed, thick, domain=0:50.0] {x};
\end{axis}

\end{tikzpicture}


==> figures/scatter_heatmap_p8_dm192.tex <==
\begin{tikzpicture}[rounded corners=0pt]

\begin{axis}[
    name=gedi,
    width=6cm, height=6cm,
    xmin=0, xmax=50.0,
    ymin=0, ymax=50.0,
    xtick={0,10,20,30,40,50}, ytick={0,10,20,30,40,50},
    enlargelimits=false, tick align=inside, axis on top,
    axis line style={bluegrey900}, tick style={bluegrey900},
    rounded corners=0pt,
    xlabel={GEDI Label (m)}, ylabel={Prediction (m)},
    ylabel style={yshift=-1mm},
    colormap name=ScatterMagma,
    point meta min=0, point meta max=4.8990,
]
\addplot[matrix plot*, point meta=explicit, opacity=0,
    mesh/rows=2, mesh/cols=2]
    table[x=x, y=y, meta=z, row sep=crcr] {%
        x y z \\
        0 0 0.000000 \\ 50.0 0 4.899005 \\
        0 50.0 0.000000 \\ 50.0 50.0 4.899005 \\
    };
\addplot graphics[xmin=0, xmax=50.0, ymin=0, ymax=50.0]
    {figures/scatter_heatmap_p8_dm192/mit_umix_p8_dm192_gedi.png};
\addplot[black, dashed, thick, domain=0:50.0] {x};
    \node[anchor=north west, fill=white, fill opacity=0.8,
         text opacity=1, rounded corners=0pt, inner sep=3pt,
         font=\small, align=left]
        at (axis cs:1.00,49.00)
        {$MAE_{>5\text{m}} = 6.75$\,m \\\ $R^2 = 0.354$};
\end{axis}

\begin{axis}[
    name=als,
    at={(gedi.outer south east)}, anchor=outer south west,
    xshift=-0.5mm,
    width=6cm, height=6cm,
    xmin=0, xmax=50.0,
    ymin=0, ymax=50.0,
    xtick={0,10,20,30,40,50}, ytick={0,10,20,30,40,50},
    enlargelimits=false, tick align=inside, axis on top,
    axis line style={bluegrey900}, tick style={bluegrey900},
    rounded corners=0pt,
    xlabel={ALS Label (m)}, yticklabels={},
    colormap name=ScatterMagma,
    colorbar,
    colorbar style={
        xshift=-0.5mm,
        width=4mm,
        axis line style={bluegrey900}, tick style={bluegrey900},
        rounded corners=0pt,
        ytick={0,1,2,3,4},
        yticklabels={$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$},
        yticklabel style={font=\scriptsize, anchor=west},
        tick align=inside,
        ylabel={Number of pixels},
        ylabel shift=-1mm,
    },
    point meta min=0, point meta max=4.8990,
]
\addplot[matrix plot*, point meta=explicit, opacity=0,
    mesh/rows=2, mesh/cols=2]
    table[x=x, y=y, meta=z, row sep=crcr] {%
        x y z \\
        0 0 0.000000 \\ 50.0 0 4.899005 \\
        0 50.0 0.000000 \\ 50.0 50.0 4.899005 \\
    };
\addplot graphics[xmin=0, xmax=50.0, ymin=0, ymax=50.0]
    {figures/scatter_heatmap_p8_dm192/mit_umix_p8_dm192_als.png};
\addplot[black, dashed, thick, domain=0:50.0] {x};
    \node[anchor=north west, fill=white, fill opacity=0.8,
         text opacity=1, rounded corners=0pt, inner sep=3pt,
         font=\small, align=left]
        at (axis cs:1.00,49.00)
        {$MAE_{>5\text{m}} = 4.84$\,m \\\ $R^2 = 0.663$};
\end{axis}

\begin{axis}[
    name=diff,
    at={(gedi.outer south east -| als.outer east)}, anchor=outer south west,
    xshift=20mm,
    width=6cm, height=6cm,
    xmin=0, xmax=50.0,
    ymin=0, ymax=50.0,
    xtick={0,10,20,30,40,50}, ytick={0,10,20,30,40,50},
    enlargelimits=false, tick align=inside, axis on top,
    axis line style={bluegrey900}, tick style={bluegrey900},
    rounded corners=0pt,
    xlabel={ALS Label (m)}, ylabel={Prediction (m)},
    ylabel style={yshift=-1mm},
    colormap name=ScatterDiverging,
    colorbar,
    colorbar style={
        xshift=-0.5mm,
        width=4mm,
        axis line style={bluegrey900}, tick style={bluegrey900},
        rounded corners=0pt,
        ytick={-200,-150,-100,-50,0,50,100,150,200},
        yticklabels={$\leq-200$,$-150$,$-100$,$-50$,$0$,$50$,$100$,$150$,$\geq200$},
        yticklabel style={font=\scriptsize, anchor=west},
        tick align=inside,
        ylabel={Difference: ALS$-$GEDI},
        ylabel shift=-2mm,
    },
    point meta min=-200.00000000, point meta max=200.00000000,
]
\addplot[matrix plot*, point meta=explicit, opacity=0,
    mesh/rows=2, mesh/cols=2]
    table[x=x, y=y, meta=z, row sep=crcr] {%
        x y z \\
        0 0 -200.000000 \\ 50.0 0 200.000000 \\
        0 50.0 -200.000000 \\ 50.0 50.0 200.000000 \\
    };
\addplot graphics[xmin=0, xmax=50.0, ymin=0, ymax=50.0]
    {figures/scatter_heatmap_p8_dm192/mit_umix_p8_dm192_diff.png};
\addplot[black, dashed, thick, domain=0:50.0] {x};
\end{axis}

\end{tikzpicture}

